Efficient Optical flow and Stereo Vision for Velocity Estimation and Obstacle Avoidance on an Autonomous Pocket Drone

Miniature Micro Aerial Vehicles (MAV) are very suitable for flying in indoor environments, but autonomous navigation is challenging due to their strict hardware limitations. This paper presents a highly efficient computer vision algorithm called Edge-FS for the determination of velocity and depth. It runs at 20 Hz on a 4 g stereo camera with an embedded STM32F4 microprocessor (168 MHz, 192 kB) and uses feature histograms to calculate optical flow and stereo disparity. The stereo-based distance estimates are used to scale the optical flow in order to retrieve the drone's velocity. The velocity and depth measurements are used for fully autonomous flight of a 40 g pocket drone only relying on on-board sensors. The method allows the MAV to control its velocity and avoid obstacles.

==> images/avoidancelogic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'avoidancelogic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.94198093bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01756423)%
    \put(0,0){\includegraphics[width=\unitlength]{avoidancelogic.pdf}}%
    \put(0.70259222,0.71160468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Forward}}}%
    \put(0.11462769,0.70071609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Check}}}%
    \put(0.12349167,0.22775058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Turn}}}%
    \put(0.77010196,0.22775049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hover}}}%
    \put(0.42120939,0.91924342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Obst. \textless 1 m}}}%
    \put(0.42939005,0.0090597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t \textgreater 1 sec}}}%
    \put(-0.00213531,0.98523855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start state}}}%
    \put(0.06739955,0.53724228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30472637\unitlength}\raggedright $\Delta \psi = 60^o$\end{minipage}}}%
    \put(0.74638714,0.58651754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17179197\unitlength}\raggedright Obst. \textless 1 m\end{minipage}}}%
    \put(0.4330581,0.57998068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17179197\unitlength}\raggedright Obst. \textless 1 m\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/camera_axis_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'camera_axis_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.73708069bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63941254)%
    \put(0,0){\includegraphics[width=\unitlength]{camera_axis_v2.pdf}}%
    \put(0.3851085,0.3066468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.43511648,0.26442074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_x$}}}%
    \put(0.68112472,0.62339316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.98357514,0.4459094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.67583739,0.33986416){\color[rgb]{0.49803922,0,0.49803922}\makebox(0,0)[lb]{\smash{$\mathbf{o}_u$}}}%
    \put(0.49247997,0.13760896){\color[rgb]{0.49803922,0,0.49803922}\makebox(0,0)[lb]{\smash{\color{lightblue}$\mathbf{d}_x$}}}%
    \put(0.71345038,0.40753109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FOV}}}%
    \put(0.54990126,0.24503091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w}}}%
    \put(0.39250299,0.45065046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0.88329715,0.38466275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_y$}}}%
    \put(0.76142335,0.58570963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_z$}}}%
    \put(0.67433395,0.37136678){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\mathbf{s}_u$}}}%
    \put(0.40415555,0.02766255){\color[rgb]{0,0,0}\rotatebox{-30.00000011}{\makebox(0,0)[lb]{\smash{wall}}}}%
    \put(0.60271518,0.34022126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.52449472,0.4687319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{v}}}%
    \put(0.58124246,0.58606745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_z$}}}%
  \end{picture}%
\endgroup%


==> images/control_scheme2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'control_scheme2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.77650146bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.73239245)%
    \put(0,0){\includegraphics[width=\unitlength]{control_scheme2.pdf}}%
    \put(0.26359357,1.69820275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Velocity Estimate}}}%
    \put(0.08510788,1.1201505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FSM}}}%
    \put(0.76362244,0.80305049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.87953879,0.90987476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.31132346,0.40229589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Attitude setpoint}}}%
    \put(0.21043639,1.62073759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Obstacle Distance}}}%
    \put(0.02494326,0.3295645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red} Paparazzi on-board autopilot}}}%
    \put(0.17768179,0.16137291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Telemetry for computer}}}%
    \put(0.09512787,0.68277149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31592752\unitlength}\centering Stabilization Control\\ \end{minipage}}}%
    \put(0.56370241,0.68277147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31138197\unitlength}\centering Guidance Control\end{minipage}}}%
    \put(0.67043546,0.75559443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Error}}}%
    \put(0.00871557,0.73934992){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.275016\unitlength}\raggedright Desired velocity\end{minipage}}}}%
    \put(0.45451383,0.97124197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35002061\unitlength}\raggedright \tiny Attitude commands\end{minipage}}}%
    \put(0.26586645,1.5844686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53184922\unitlength}\raggedright \color{green}Stereo Camera on-board\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/front_image.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'front_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.86785312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5309936)%
    \put(0,0){\includegraphics[width=\unitlength]{front_image.pdf}}%
    \put(0.45590128,0.04230271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4 g stereo-camera}}}%
  \end{picture}%
\endgroup%


==> images/image_pipeline_linefit.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image_pipeline_linefit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.65843506bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88789663)%
    \put(0,0){\includegraphics[width=\unitlength]{image_pipeline_linefit.pdf}}%
    \put(0.01635406,0.41950359){\color[rgb]{0.49803922,0,0.49803922}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\color{fuchsia} \tiny Displacement [px]}}}}%
    \put(0.43836001,0.48273714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w}}}%
    \put(0.03569948,0.397773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.24484823,0.4761293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w/2}}}%
    \put(0.07029189,0.6391958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{fuchsia}\small EdgeFlow}}}%
    \put(0.50917549,0.3402079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.67386482,0.16986697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w}}}%
    \put(0.51314347,0.16534609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w/2}}}%
    \put(0.29889497,0.08109713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.45324513,0.0422773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23918039\unitlength}\raggedright \color{lightpurple} \small Edge-FS\end{minipage}}}%
    \put(0.53145158,0.3100313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2750575\unitlength}\raggedright \color{lightpurple} $\mathbf{o}_u^T \mathbf{d}_x$\end{minipage}}}%
    \put(0.56861483,0.39993538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.9675507,0.40169778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.93740577,0.48036295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w}}}%
    \put(0.77555338,0.47797277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{w/2}}}%
    \put(0.9955226,0.41736474){\color[rgb]{0,0.49803922,1}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny \color{lightblue}Distance [m]}}}}%
    \put(0.55943927,0.41920838){\color[rgb]{0.49803922,0,0.49803922}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny \color{bluegreen} Disparity [px]}}}}%
    \put(0.8049159,0.67497376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17177506\unitlength}\raggedright \color{bluegreen} \small EdgeStereo\end{minipage}}}%
    \put(0.6994591,0.409701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Calculate distance}}}%
    \put(-0.19229483,0.13225059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.07858335,0.25565038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Slope}}}%
    \put(0.14284287,0.28814711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Intercept}}}%
    \put(0.24081517,0.33142669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{e) Line fit}}}}%
    \put(0.07976437,0.19295803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13915956\unitlength}\raggedright \textit{f) Extract velocity} \end{minipage}}}%
    \put(0.03532096,0.07771654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11197993\unitlength}\raggedright Forward Velocity\\ (slope)\end{minipage}}}%
    \put(0.16783524,0.07479173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11197993\unitlength}\raggedright Sideways Velocity\\ (intercept)\end{minipage}}}%
    \put(0.08765473,0.86206735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17758239\unitlength}\raggedright Stream stereo images\end{minipage}}}%
    \put(0.03084106,0.59560943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.96947671,0.59782152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.56504436,0.59673436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.59156309,0.8031276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Current frame}}}%
    \put(0.4328272,0.87481338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Previous frame}}}%
    \put(0.44027205,0.68831343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{left}}}%
    \put(0.59562493,0.68831343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{right}}}%
    \put(0.62444337,0.38143419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32941669\unitlength}\raggedright \textit{(d) Multiply distance and time displacement}\\ \end{minipage}}}%
    \put(0.29634596,0.45268586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{fuchsia}\small  $\mathbf{o}_u^T$
}}}%
    \put(0.68983736,0.58779618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.70163344,0.64127106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13263646\unitlength}\raggedright \color{bluegreen}\small  $\mathbf{s}_u$\end{minipage}}}%
    \put(0.70550809,0.46846805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13263646\unitlength}\raggedright \color{lightblue}\small  $\mathbf{d}_x$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/image_pipeline_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image_pipeline_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.86388467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4840455)%
    \put(0,0){\includegraphics[width=\unitlength]{image_pipeline_v2.pdf}}%
    \put(0.00416843,0.22659862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t=k}}}%
    \put(0.00187026,0.44498993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t=k-1}}}%
    \put(0.37050238,0.22207237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Sobel Filter}}}%
    \put(0.61686112,0.21718227){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{\color{fuchsia}(c) SAD window matching}}}%
    \put(0.99639707,0.05221349){\color[rgb]{0.49803922,0,0.49803922}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny Displacement [px]}}}}%
    \put(0.97225814,0.19699873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.97237306,0.0470993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.68562809,0.00360293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Excluded from matching}}}%
    \put(-0.00114177,0.47088551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stream of images}}}%
    \put(0.75614977,0.30177368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image width}}}%
    \put(0.43570901,0.48611987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27218908\unitlength}\raggedright \color{green}(b) Compress\\ to edge distribution\end{minipage}}}%
    \put(0.68933972,0.46508708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Edge distribution}}}%
  \end{picture}%
\endgroup%


==> images/setup_pocketdrone_stereocamera.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup_pocketdrone_stereocamera.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.17167969bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63190185)%
    \put(0,0){\includegraphics[width=\unitlength]{setup_pocketdrone_stereocamera.pdf}}%
    \put(0.61554199,0.59914092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stereoboard}}}%
    \put(0.01764432,0.59818208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ESP-09 WiFI}}}%
    \put(0.71339293,0.07057455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lisa-MXs}}}%
    \put(0.01431496,0.52952897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23517376\unitlength}\raggedright Walkera LadyBird frame\end{minipage}}}%
  \end{picture}%
\endgroup%


==> matlab_plots/Edgeflow_Farneback_board_1_data_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=882.447,
xmax=899.304,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (x) [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend columns=4, legend cell align=left, align=left, fill=none, draw=none},
title style={font={\small\bfseries}},legend style={font=\tiny},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
882.447	-4.01565799693487e-05\\
882.591	-2.2232572837402e-05\\
882.733	-4.65030912580267e-05\\
882.875	5.03066237053918e-05\\
883.018	6.31934487168693e-05\\
883.161	0.00232827603709336\\
883.305	0.00169938737990795\\
883.447	-0.00104024493336493\\
883.59	-0.000198225196634675\\
883.733	0.000783963118519591\\
883.875	0.000577292992535373\\
884.018	0.00130874557320184\\
884.161	0.000565223448102161\\
884.304	-0.000530930575771839\\
884.447	-0.000649261153197454\\
884.59	0.000720589602626023\\
884.733	0.00855240388573378\\
884.875	0.0190486068745513\\
885.018	0.0450451474848807\\
885.161	0.0863499838546058\\
885.304	0.124243409073836\\
885.447	0.161877432428268\\
885.59	0.168608754107846\\
885.733	0.146520593396428\\
885.875	0.142403183380631\\
886.018	0.146689175874107\\
886.161	0.182725175905314\\
886.304	0.22694904704374\\
886.447	0.247812222914359\\
886.59	0.290097120770464\\
886.763	0.330189382901903\\
886.876	0.25363172058485\\
887.018	0.254776912547521\\
887.161	0.263865718879474\\
887.304	0.284392040206975\\
887.447	0.307228617382953\\
887.59	0.333325273849078\\
887.733	0.337455367533205\\
887.875	0.359920138794607\\
888.018	0.352560799144871\\
888.161	0.35850872852573\\
888.304	0.338109828750543\\
888.448	0.316579037345465\\
888.59	0.335487758105296\\
888.733	0.333843157714174\\
888.875	0.33264233485358\\
889.018	0.322660646450963\\
889.161	0.332687770858347\\
889.305	0.31466338492918\\
889.447	0.321622390376245\\
889.59	0.327928597579251\\
889.733	0.31523058672266\\
889.875	0.318549915338762\\
890.018	0.29994836658734\\
890.161	0.319173538382818\\
890.304	0.328948526831857\\
890.447	0.31152210209953\\
890.59	0.318765587328138\\
890.733	0.304695168192138\\
890.875	0.318005256139461\\
891.018	0.30388334934119\\
891.161	0.30496805025357\\
891.304	0.292799094418004\\
891.447	0.284967028302058\\
891.59	0.285686125045241\\
891.733	0.279111670046046\\
891.875	0.290626496179016\\
892.018	0.268151646942604\\
892.161	0.253465983941925\\
892.304	0.255384150799391\\
892.447	0.240234907345071\\
892.59	0.250321607709704\\
892.733	0.231317263546777\\
892.875	0.226917553292746\\
893.018	0.209729200296029\\
893.161	0.223491164770275\\
893.304	0.225811797855543\\
893.447	0.227699363628636\\
893.59	0.219826232981038\\
893.733	0.209142864905606\\
893.875	0.221390257638351\\
894.018	0.223556837738429\\
894.161	0.233327893143624\\
894.304	0.240874808837389\\
894.447	0.233434359167376\\
894.59	0.212605239653683\\
894.733	0.186313788506882\\
894.875	0.179957666009204\\
895.018	0.153788791255766\\
895.161	0.118448688096536\\
895.304	0.0667459574110954\\
895.447	0.0144330323115718\\
895.59	-0.000283989963818616\\
895.733	-0.000110615829381595\\
895.875	0.00040865257876114\\
896.018	0.000937743652369597\\
896.161	-0.00105784208171579\\
896.304	-0.00156410873813661\\
896.448	-0.000287171337021658\\
896.59	-0.000209185192934235\\
896.733	-0.000262094219849722\\
896.875	-0.000556765025320721\\
897.018	-4.38456531380428e-05\\
897.161	3.01079240116422e-05\\
897.304	6.62540435428138e-05\\
897.447	0.000154587532599987\\
897.59	2.92662206620458e-05\\
897.733	-0.000102636243336266\\
897.875	0.000105968758859935\\
898.018	0.000115182152055479\\
898.161	-5.74924488330476e-06\\
898.304	0.000104630902118118\\
898.45	0.000177588452152022\\
898.59	-4.23968861775521e-05\\
898.733	-9.87383817971486e-05\\
898.875	2.83651674396033e-05\\
899.018	-5.43369229227935e-05\\
899.161	1.76940175329959e-05\\
899.304	9.76333313114766e-05\\
};
\addlegendentry{Ground truth}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
882.447	0\\
882.591	0.000216043424826583\\
882.733	-4.34017107978192e-05\\
882.875	-2.71939044877695e-05\\
883.018	-0.000147974085283134\\
883.161	-0.000599419135486447\\
883.305	-0.000424887121695193\\
883.447	-0.000658053239857892\\
883.59	-0.000589364332684183\\
883.733	-0.00060372013455918\\
883.875	-0.000957573552651366\\
884.018	-0.000676307558212739\\
884.161	-0.000742592277617286\\
884.304	-0.020513924560388\\
884.447	-0.00028842269365111\\
884.59	-0.00314557010931507\\
884.733	-0.00257393409897968\\
884.875	-0.00981034763743596\\
885.018	-0.0317534738923439\\
885.161	0.0123477436360672\\
885.304	0.0281118866676393\\
885.447	-4.11892920918947e-17\\
885.59	0.079585775043004\\
885.733	0.204195455721211\\
885.875	-0.108872384685956\\
886.018	0.0952026891222943\\
886.161	0.173347122539458\\
886.304	0.181227143678255\\
886.447	0.118148444504759\\
886.59	-0.0667705351514745\\
886.763	0.124220803603509\\
886.876	0.390965554679672\\
887.018	0.100533024227029\\
887.161	-0.0158526294989749\\
887.304	0.256773230029166\\
887.447	0.182557988361185\\
887.59	0.162256430906476\\
887.733	0.250344342469039\\
887.875	0.18329570156361\\
888.018	0.223611945693363\\
888.161	0.233728987710512\\
888.304	0.201370763418312\\
888.448	0.263299430393478\\
888.59	0.366984630650386\\
888.733	0.378425994547216\\
888.875	0.362766516892878\\
889.018	0.322882789769415\\
889.161	0.304237380280474\\
889.305	0.30977950574685\\
889.447	0.311742099337162\\
889.59	0.293949559733802\\
889.733	0.374514574879871\\
889.875	0.347928768385012\\
890.018	0.182529641395678\\
890.161	0.491185869621929\\
890.304	0.37748740869998\\
890.447	0.418719809912104\\
890.59	0.407211587755306\\
890.733	0.213632580337847\\
890.875	0.178568615103907\\
891.018	0.259035464783704\\
891.161	0.301001928211463\\
891.304	0.375433689483803\\
891.447	0.356812793398248\\
891.59	0.369754133690057\\
891.733	0.25523098900545\\
891.875	0.279590793176336\\
892.018	0.256974187231151\\
892.161	0.348609834235003\\
892.304	0.383738168287817\\
892.447	0.333904097028688\\
892.59	0.295202626780671\\
892.733	0.31576831907887\\
892.875	0.278983640119846\\
893.018	0.252389556679798\\
893.161	0.233646273087349\\
893.304	0.202947334108683\\
893.447	0.218326440775487\\
893.59	0.258550438265259\\
893.733	0.261035924600168\\
893.875	0.309864132163005\\
894.018	0.236978768930779\\
894.161	0.266814795915809\\
894.304	0.257112187754552\\
894.447	0.220137140664459\\
894.59	0.228835961089337\\
894.733	0.132847160512181\\
894.875	0.212835413558648\\
895.018	0.332358777422681\\
895.161	0.297847303762728\\
895.304	0.195720288424212\\
895.447	0.183957936784073\\
895.59	0.169545637721833\\
895.733	0.104266719718303\\
895.875	0.0666814565303517\\
896.018	0.0295733136332187\\
896.161	0.0119600419757885\\
896.304	0.00318451103622458\\
896.448	0.00107472176748286\\
896.59	0.00185687023940967\\
896.733	-0.000245856595727437\\
896.875	0.000793810209638902\\
897.018	-0.00385570593703796\\
897.161	0.000211419272271079\\
897.304	-0.000156015824088013\\
897.447	-1.8655996759883e-05\\
897.59	-8.73999616682736e-05\\
897.733	-0.000164409678361465\\
897.875	0.00439131647794548\\
898.018	-3.47437865551801e-05\\
898.161	6.84580866306239e-06\\
898.304	0.000284531127557489\\
898.45	0.000451999677773721\\
898.59	0.00268328165529836\\
898.733	0.000247845879031398\\
898.875	0.000204733901837774\\
899.018	2.00791131733428e-05\\
899.161	-6.17975069140696e-05\\
899.304	4.98885911251605e-06\\
};
\addlegendentry{Edge-FS}

\addplot [color=green]
  table[row sep=crcr]{%
882.447021484375	-0.0498912706971169\\
882.591003417969	0.0278856735676527\\
882.732971191406	0.00754221063107252\\
882.875	-0.0121544729918242\\
883.018005371094	-0.00264876149594784\\
883.161010742188	0.016787476837635\\
883.304992675781	-0.0255744028836489\\
883.447021484375	0.0155061576515436\\
883.590026855469	-0.0006176782771945\\
883.732971191406	-0.00183008366730064\\
883.875	0.00565970595926046\\
884.018005371094	-0.0137320859357715\\
884.161010742188	0.00828319974243641\\
884.304016113281	-0.00942935608327389\\
884.447021484375	0.0288463551551104\\
884.590026855469	-0.0432052090764046\\
884.732971191406	-0.0108482344076037\\
884.875	0.0328464098274708\\
885.018005371094	0.0680286884307861\\
885.161010742188	0.101704880595207\\
885.304016113281	-0.0722784847021103\\
885.447021484375	0.157526269555092\\
885.590026855469	0.119308851659298\\
885.732971191406	0.197847798466682\\
885.875	0.394016593694687\\
886.018005371094	-0.0781063809990883\\
886.161010742188	-0.0977591499686241\\
886.304016113281	0.222665220499039\\
886.447021484375	0.189758598804474\\
886.590026855469	0.45884183049202\\
886.763000488281	0.0578130893409252\\
886.8759765625	0.734196960926056\\
887.018005371094	0.177009254693985\\
887.161010742188	0.310695111751556\\
887.304016113281	0.287416487932205\\
887.447021484375	0.316046267747879\\
887.590026855469	0.290577322244644\\
887.732971191406	0.280416131019592\\
887.875	0.302661389112473\\
888.018005371094	0.449532449245453\\
888.161010742188	0.635958313941956\\
888.304016113281	0.371145665645599\\
888.447998046875	0.309793770313263\\
888.590026855469	0.287358373403549\\
888.732971191406	0.345017343759537\\
888.875	0.243253722786903\\
889.018005371094	0.359262973070145\\
889.161010742188	0.404937714338303\\
889.304992675781	0.2415442019701\\
889.447021484375	0.187201276421547\\
889.590026855469	0.321908593177795\\
889.732971191406	0.515339136123657\\
889.875	0.359718888998032\\
890.018005371094	0.605396330356598\\
890.161010742188	0.286413580179214\\
890.304016113281	0.206730723381042\\
890.447021484375	0.391129016876221\\
890.590026855469	0.265696883201599\\
890.732971191406	0.310067862272263\\
890.875	0.239744141697884\\
891.018005371094	0.58977884054184\\
891.161010742188	0.377797216176987\\
891.304016113281	0.31090834736824\\
891.447021484375	0.236703813076019\\
891.590026855469	0.26157420873642\\
891.732971191406	0.290774315595627\\
891.875	0.284903109073639\\
892.018005371094	0.31298416852951\\
892.161010742188	0.326985359191895\\
892.304016113281	0.494739383459091\\
892.447021484375	0.369597107172012\\
892.590026855469	0.368849694728851\\
892.732971191406	0.289561867713928\\
892.875	0.20084647834301\\
893.018005371094	0.237240895628929\\
893.161010742188	0.260459661483765\\
893.304016113281	0.22108094394207\\
893.447021484375	0.199672415852547\\
893.590026855469	0.311184525489807\\
893.732971191406	0.466181188821793\\
893.875	0.768769383430481\\
894.018005371094	0.49831822514534\\
894.161010742188	0.528907120227814\\
894.304016113281	0.471747875213623\\
894.447021484375	0.54147469997406\\
894.590026855469	0.361139357089996\\
894.732971191406	0.378908425569534\\
894.875	0.404420375823975\\
895.018005371094	0.34735631942749\\
895.161010742188	0.233930423855782\\
895.304016113281	0.369455248117447\\
895.447021484375	-0.0249201487749815\\
895.590026855469	-0.0230111256241798\\
895.732971191406	0.00124416709877551\\
895.875	0.0132719147950411\\
896.018005371094	-0.00386334536597133\\
896.161010742188	0.00448661576956511\\
896.304016113281	-0.00740428688004613\\
896.447998046875	-0.0915189832448959\\
896.590026855469	0.0242976471781731\\
896.732971191406	0.000256568222539499\\
896.875	0.0224184840917587\\
897.018005371094	0.00232846336439252\\
897.161010742188	-0.00693757692351937\\
897.304016113281	-0.00521505391225219\\
897.447021484375	0.00270863575860858\\
897.590026855469	0.0112371295690536\\
897.732971191406	-0.017641207203269\\
897.875	0.0151283154264092\\
898.018005371094	0.0144519507884979\\
898.161010742188	-0.0264836605638266\\
898.304016113281	0.0117701003327966\\
898.450012207031	-0.00349418283440173\\
898.590026855469	0.00853660423308611\\
898.732971191406	0.00300151505507529\\
898.875	-0.00871368031948805\\
899.018005371094	-0.000433281122241169\\
899.161010742188	0.000376053882064298\\
899.304016113281	0.0154145248234272\\
};
\addlegendentry{FarneBack}

\addplot [color=mycolor3, dotted]
  table[row sep=crcr]{%
882.447021484375	-0.0229059737175703\\
882.591003417969	0.0260375961661339\\
882.732971191406	-0.0285793915390968\\
882.875	0.0119678396731615\\
883.018005371094	-0.0093113761395216\\
883.161010742188	0.0353781767189503\\
883.304992675781	-0.0150372600182891\\
883.447021484375	0.0378511138260365\\
883.590026855469	0.00217376044020057\\
883.732971191406	-0.0118668079376221\\
883.875	-0.00616450048983097\\
884.018005371094	0.0100051537156105\\
884.161010742188	0.0135701335966587\\
884.304016113281	-0.0188187919557095\\
884.447021484375	0.0180155783891678\\
884.590026855469	-0.00312828971073031\\
884.732971191406	-0.00575489923357964\\
884.875	0.0240461248904467\\
885.018005371094	-0.268106430768967\\
885.161010742188	0.0509427227079868\\
885.304016113281	0.0658741667866707\\
885.447021484375	-0.0319597758352757\\
885.590026855469	0.280153661966324\\
885.732971191406	-0.121359914541245\\
885.875	-0.106688551604748\\
886.018005371094	-0.262601882219315\\
886.161010742188	0.00699284160509706\\
886.304016113281	0.183594524860382\\
886.447021484375	0.482528328895569\\
886.590026855469	0.279959797859192\\
886.763000488281	-0.00132172333542258\\
886.8759765625	0.439518392086029\\
887.018005371094	0.575007677078247\\
887.161010742188	0.372364372014999\\
887.304016113281	0.268133133649826\\
887.447021484375	0.480283409357071\\
887.590026855469	0.127487972378731\\
887.732971191406	0.341608464717865\\
887.875	0.318316847085953\\
888.018005371094	0.606615424156189\\
888.161010742188	0.843274295330048\\
888.304016113281	0.581537544727325\\
888.447998046875	0.329149961471558\\
888.590026855469	0.313444644212723\\
888.732971191406	0.585524916648865\\
888.875	0.411587208509445\\
889.018005371094	0.464958995580673\\
889.161010742188	0.557116985321045\\
889.304992675781	0.327353626489639\\
889.447021484375	0.174462094902992\\
889.590026855469	0.544630467891693\\
889.732971191406	0.553341925144196\\
889.875	0.51580673456192\\
890.018005371094	-0.0349638424813747\\
890.161010742188	0.531827807426453\\
890.304016113281	0.25147357583046\\
890.447021484375	0.58188784122467\\
890.590026855469	0.231557741761208\\
890.732971191406	0.237091973423958\\
890.875	0.185524165630341\\
891.018005371094	0.470240652561188\\
891.161010742188	0.557287931442261\\
891.304016113281	0.273414254188538\\
891.447021484375	0.390538603067398\\
891.590026855469	0.150216981768608\\
891.732971191406	0.475792557001114\\
891.875	0.147307351231575\\
892.018005371094	0.208336412906647\\
892.161010742188	0.00249498523771763\\
892.304016113281	0.250557571649551\\
892.447021484375	0.0862230211496353\\
892.590026855469	-0.667713761329651\\
892.732971191406	0.247107237577438\\
892.875	0.715842664241791\\
893.018005371094	1.14373326301575\\
893.161010742188	5.0887279510498\\
893.304016113281	1.01942229270935\\
893.447021484375	0.151773989200592\\
893.590026855469	0.411159247159958\\
893.732971191406	2.5419979095459\\
893.875	5.72645807266235\\
894.018005371094	1.69963097572327\\
894.161010742188	6.31543302536011\\
894.304016113281	1.18740570545197\\
894.447021484375	4.05899906158447\\
894.590026855469	4.03742599487305\\
894.732971191406	1.26455676555634\\
894.875	31.5877017974854\\
895.018005371094	0.386163711547852\\
895.161010742188	3.19083738327026\\
895.304016113281	30.5216770172119\\
895.447021484375	-0.0437871403992176\\
895.590026855469	-0.327856630086899\\
895.732971191406	0.44975608587265\\
895.875	0.25173008441925\\
896.018005371094	0.257152825593948\\
896.161010742188	-0.215337753295898\\
896.304016113281	0.484779328107834\\
896.447998046875	-0.0272909514605999\\
896.590026855469	0.636636257171631\\
896.732971191406	-0.0229049380868673\\
896.875	0.115528278052807\\
897.018005371094	-0.0305440705269575\\
897.161010742188	-0.670669436454773\\
897.304016113281	0.0624102428555489\\
897.447021484375	0.475186258554459\\
897.590026855469	-0.702838659286499\\
897.732971191406	-0.0234483033418655\\
897.875	-0.290253490209579\\
898.018005371094	-0.0109948012977839\\
898.161010742188	-0.276698052883148\\
898.304016113281	0.784170150756836\\
898.450012207031	-0.390702277421951\\
898.590026855469	0.467155754566193\\
898.732971191406	-0.816986501216888\\
898.875	-0.347011625766754\\
899.018005371094	0.114585384726524\\
899.161010742188	-0.121797017753124\\
899.304016113281	0.0242572985589504\\
};
\addlegendentry{Lucas Kanade}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
882.447	0\\
882.591	0.000216043424826583\\
882.733	-4.34017107978192e-05\\
882.875	-2.71939044877695e-05\\
883.018	-0.000147974085283134\\
883.161	-0.000599419135486447\\
883.305	-0.000424887121695193\\
883.447	-0.000658053239857892\\
883.59	-0.000589364332684183\\
883.733	-0.00060372013455918\\
883.875	-0.000957573552651366\\
884.018	-0.000676307558212739\\
884.161	-0.000742592277617286\\
884.304	-0.020513924560388\\
884.447	-0.00028842269365111\\
884.59	-0.00314557010931507\\
884.733	-0.00257393409897968\\
884.875	-0.00981034763743596\\
885.018	-0.0317534738923439\\
885.161	0.0123477436360672\\
885.304	0.0281118866676393\\
885.447	-4.11892920918947e-17\\
885.59	0.079585775043004\\
885.733	0.204195455721211\\
885.875	-0.108872384685956\\
886.018	0.0952026891222943\\
886.161	0.173347122539458\\
886.304	0.181227143678255\\
886.447	0.118148444504759\\
886.59	-0.0667705351514745\\
886.763	0.124220803603509\\
886.876	0.390965554679672\\
887.018	0.100533024227029\\
887.161	-0.0158526294989749\\
887.304	0.256773230029166\\
887.447	0.182557988361185\\
887.59	0.162256430906476\\
887.733	0.250344342469039\\
887.875	0.18329570156361\\
888.018	0.223611945693363\\
888.161	0.233728987710512\\
888.304	0.201370763418312\\
888.448	0.263299430393478\\
888.59	0.366984630650386\\
888.733	0.378425994547216\\
888.875	0.362766516892878\\
889.018	0.322882789769415\\
889.161	0.304237380280474\\
889.305	0.30977950574685\\
889.447	0.311742099337162\\
889.59	0.293949559733802\\
889.733	0.374514574879871\\
889.875	0.347928768385012\\
890.018	0.182529641395678\\
890.161	0.491185869621929\\
890.304	0.37748740869998\\
890.447	0.418719809912104\\
890.59	0.407211587755306\\
890.733	0.213632580337847\\
890.875	0.178568615103907\\
891.018	0.259035464783704\\
891.161	0.301001928211463\\
891.304	0.375433689483803\\
891.447	0.356812793398248\\
891.59	0.369754133690057\\
891.733	0.25523098900545\\
891.875	0.279590793176336\\
892.018	0.256974187231151\\
892.161	0.348609834235003\\
892.304	0.383738168287817\\
892.447	0.333904097028688\\
892.59	0.295202626780671\\
892.733	0.31576831907887\\
892.875	0.278983640119846\\
893.018	0.252389556679798\\
893.161	0.233646273087349\\
893.304	0.202947334108683\\
893.447	0.218326440775487\\
893.59	0.258550438265259\\
893.733	0.261035924600168\\
893.875	0.309864132163005\\
894.018	0.236978768930779\\
894.161	0.266814795915809\\
894.304	0.257112187754552\\
894.447	0.220137140664459\\
894.59	0.228835961089337\\
894.733	0.132847160512181\\
894.875	0.212835413558648\\
895.018	0.332358777422681\\
895.161	0.297847303762728\\
895.304	0.195720288424212\\
895.447	0.183957936784073\\
895.59	0.169545637721833\\
895.733	0.104266719718303\\
895.875	0.0666814565303517\\
896.018	0.0295733136332187\\
896.161	0.0119600419757885\\
896.304	0.00318451103622458\\
896.448	0.00107472176748286\\
896.59	0.00185687023940967\\
896.733	-0.000245856595727437\\
896.875	0.000793810209638902\\
897.018	-0.00385570593703796\\
897.161	0.000211419272271079\\
897.304	-0.000156015824088013\\
897.447	-1.8655996759883e-05\\
897.59	-8.73999616682736e-05\\
897.733	-0.000164409678361465\\
897.875	0.00439131647794548\\
898.018	-3.47437865551801e-05\\
898.161	6.84580866306239e-06\\
898.304	0.000284531127557489\\
898.45	0.000451999677773721\\
898.59	0.00268328165529836\\
898.733	0.000247845879031398\\
898.875	0.000204733901837774\\
899.018	2.00791131733428e-05\\
899.161	-6.17975069140696e-05\\
899.304	4.98885911251605e-06\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
882.447	0\\
882.591	0\\
882.733	0\\
882.875	0\\
883.018	0\\
883.161	0\\
883.305	0\\
883.447	0\\
883.59	0\\
883.733	0\\
883.875	0\\
884.018	0\\
884.161	0\\
884.304	0\\
884.447	0\\
884.59	0\\
884.733	0\\
884.875	0\\
885.018	0\\
885.161	0\\
885.304	0\\
885.447	0\\
885.59	0\\
885.733	0\\
885.875	0\\
886.018	0\\
886.161	0\\
886.304	0\\
886.447	0\\
886.59	0\\
886.763	0\\
886.876	0\\
887.018	0\\
887.161	0\\
887.304	0\\
887.447	0\\
887.59	0\\
887.733	0\\
887.875	0\\
888.018	0\\
888.161	0\\
888.304	0\\
888.448	0\\
888.59	0\\
888.733	0\\
888.875	0\\
889.018	0\\
889.161	0\\
889.305	0\\
889.447	0\\
889.59	0\\
889.733	0\\
889.875	0\\
890.018	0\\
890.161	0\\
890.304	0\\
890.447	0\\
890.59	0\\
890.733	0\\
890.875	0\\
891.018	0\\
891.161	0\\
891.304	0\\
891.447	0\\
891.59	0\\
891.733	0\\
891.875	0\\
892.018	0\\
892.161	0\\
892.304	0\\
892.447	0\\
892.59	0\\
892.733	0\\
892.875	0\\
893.018	0\\
893.161	0\\
893.304	0\\
893.447	0\\
893.59	0\\
893.733	0\\
893.875	0\\
894.018	0\\
894.161	0\\
894.304	0\\
894.447	0\\
894.59	0\\
894.733	0\\
894.875	0\\
895.018	0\\
895.161	0\\
895.304	0\\
895.447	0\\
895.59	0\\
895.733	0\\
895.875	0\\
896.018	0\\
896.161	0\\
896.304	0\\
896.448	0\\
896.59	0\\
896.733	0\\
896.875	0\\
897.018	0\\
897.161	0\\
897.304	0\\
897.447	0\\
897.59	0\\
897.733	0\\
897.875	0\\
898.018	0\\
898.161	0\\
898.304	0\\
898.45	0\\
898.59	0\\
898.733	0\\
898.875	0\\
899.018	0\\
899.161	0\\
899.304	0\\
};
\node[fill=white, below right, align=left]
at (axis cs:882.447,1) {$\fontsize{6}{0}\text{NMXM}_\text{x}\text{:}\color{red}\text{ 0.9524 }\color{green}\text{(0.9071),  }\fontsize{6}{0}\color{black}\text{MSE}_\text{x}\color{red}\text{: 0.0077 }\color{green}\text{(0.0171), }\fontsize{6}{0}\color{black}\text{var}_\text{x}\text{: }\color{red}\text{0.0046 (}\color{green}\text{0.0111)}$};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=882.447,
xmax=899.304,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (y) [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font={\small\bfseries}},legend style={font=\tiny},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
882.447	-4.38571440579767e-05\\
882.591	6.35386334164256e-05\\
882.733	-8.20817129199596e-06\\
882.875	-5.68639472858169e-05\\
883.018	0.00042716897312452\\
883.161	0.00128602126542067\\
883.305	0.00118003497110845\\
883.447	-0.000264034995052791\\
883.59	-0.00029687877799623\\
883.733	-4.63598279030388e-05\\
883.875	-0.00012749052383963\\
884.018	-0.000100762660834833\\
884.161	0.000144091823904403\\
884.304	5.18529045742473e-05\\
884.447	-0.000103595149249104\\
884.59	5.3226781089376e-05\\
884.733	0.00364043593275692\\
884.875	0.016122874875584\\
885.018	0.0243004353592393\\
885.161	-0.00723399421642893\\
885.304	-0.0382568842137273\\
885.447	-0.0643405320966926\\
885.59	-0.038734823656525\\
885.733	0.0122129025183185\\
885.875	0.0165164369119546\\
886.018	0.00533764449310965\\
886.161	0.0129238567940394\\
886.304	0.0279016042197111\\
886.447	0.0368787977889422\\
886.59	0.0585639714707578\\
886.763	0.072196995019873\\
886.876	0.0438170314270612\\
887.018	0.0372945276531769\\
887.161	0.0390064025558328\\
887.304	0.0236201201322572\\
887.447	0.00826227215306162\\
887.59	0.00671728278317619\\
887.733	0.0105422588270769\\
887.875	0.0179264375472948\\
888.018	0.0273904509047983\\
888.161	0.0297387459570847\\
888.304	0.0355067881747656\\
888.448	0.0409509051622007\\
888.59	0.0341688693541856\\
888.733	0.0297594529458125\\
888.875	0.0323380784081987\\
889.018	0.029883400923123\\
889.161	0.018680122952146\\
889.305	0.0167449505550418\\
889.447	0.0282299833662705\\
889.59	0.0254027517326269\\
889.733	0.0295514540444786\\
889.875	0.045947792118278\\
890.018	0.0409221115229033\\
890.161	0.0222452277214934\\
890.304	0.0241019001605455\\
890.447	0.0164176256403415\\
890.59	0.0166397989438694\\
890.733	0.0139937331912521\\
890.875	0.0204191914955286\\
891.018	0.0306169858086011\\
891.161	0.0388186594913981\\
891.304	0.0343054128113296\\
891.447	0.0210809008546415\\
891.59	0.0209192208202185\\
891.733	0.0171131012759832\\
891.875	0.020601808267615\\
892.018	0.0231645877356567\\
892.161	0.0101042403211378\\
892.304	0.0112242637439433\\
892.447	0.0152855570069066\\
892.59	0.0174466111873665\\
892.733	0.0164722600101337\\
892.875	0.0181198201102025\\
893.018	0.0186980658909963\\
893.161	0.0229980438671856\\
893.304	0.023867159641244\\
893.447	0.0214567977855741\\
893.59	0.0214119073294202\\
893.733	0.0197215422652262\\
893.875	0.0128039523027138\\
894.018	0.0110037916133678\\
894.161	0.021771569563439\\
894.304	0.0224620655252294\\
894.447	0.0182322902625589\\
894.59	0.020900416229704\\
894.733	0.0177084903180024\\
894.875	0.0155749430816428\\
895.018	0.0156215012125075\\
895.161	0.0118503657426198\\
895.304	0.00769446354752496\\
895.447	0.00304057532275495\\
895.59	0.000333596153298877\\
895.733	0.000776830606692403\\
895.875	0.000275654059775182\\
896.018	-0.000483426363072477\\
896.161	-0.000656994771785939\\
896.304	0.00082036812180246\\
896.448	-0.000241123667845091\\
896.59	-0.000113510442023408\\
896.733	-0.000269711935999008\\
896.875	-0.000312185207381036\\
897.018	-0.00031655569607744\\
897.161	0.000236756230989874\\
897.304	-1.68048122487962e-05\\
897.447	-5.12902989321757e-05\\
897.59	-0.00011584849049846\\
897.733	4.59778028520458e-07\\
897.875	0.000155475200647688\\
898.018	-4.24758559424344e-05\\
898.161	-2.07592433257861e-05\\
898.304	-0.000145369784769535\\
898.45	3.17228886094641e-05\\
898.59	-6.21836842110874e-05\\
898.733	9.09987844956349e-07\\
898.875	-7.07789611454944e-05\\
899.018	7.13781204926056e-05\\
899.161	5.83002722418862e-05\\
899.304	2.69022790498504e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
882.447	-0\\
882.591	0.000241188338010458\\
882.733	-4.21572993829158e-05\\
882.875	-3.70478104897198e-05\\
883.018	-0.000431844685249533\\
883.161	-0.000731324767068695\\
883.305	-0.00108556546859536\\
883.447	-0.000937454422884305\\
883.59	-0.000805683783263669\\
883.733	-0.00100643003251493\\
883.875	-0.000859594945604101\\
884.018	-0.000755021802122308\\
884.161	-0.000829021283113247\\
884.304	-0.00289852961004134\\
884.447	-0.000276235265032199\\
884.59	-0.00324892409219837\\
884.733	-0.00969505951974477\\
884.875	-0.0109521566966331\\
885.018	0.0037058203518812\\
885.161	0.0669993163286733\\
885.304	-0.0228775949334787\\
885.447	-0.0502852863403161\\
885.59	-0.0983460988576747\\
885.733	-0.121924483232186\\
885.875	-0.107774340916353\\
886.018	0.0357150729437982\\
886.161	0.0638966920952171\\
886.304	0.10126370713631\\
886.447	0.0889063198011388\\
886.59	-0.0181730950481697\\
886.763	-0.05225693940343\\
886.876	-0.00774445483942671\\
887.018	-0.0283981395034335\\
887.161	0.00181457192901066\\
887.304	0.0592059829269295\\
887.447	0.047656793007372\\
887.59	-0.00877850300267827\\
887.733	0.00554344077768604\\
887.875	-0.0109913202221513\\
888.018	-0.0306018298492665\\
888.161	-0.038334500559273\\
888.304	-0.0454237710455237\\
888.448	-0.0390756293104939\\
888.59	0.0250076561226525\\
888.733	0.0244389260833516\\
888.875	0.0152836874921544\\
889.018	0.0295492228432721\\
889.161	0.0239928666704611\\
889.305	0.00460154339853114\\
889.447	-0.00988905896204134\\
889.59	-0.0102386485971509\\
889.733	-0.0189109264374898\\
889.875	-0.0208065665253713\\
890.018	-0.0134467624858043\\
890.161	0.0381474847531988\\
890.304	0.0305836300989686\\
890.447	0.0456048031076437\\
890.59	0.0283555560299508\\
890.733	0.0049085127756904\\
890.875	-0.01134135100827\\
891.018	-0.0163796562040991\\
891.161	-0.0101719094271096\\
891.304	0.00465670367300069\\
891.447	0.0175003825197264\\
891.59	0.00797060259254237\\
891.733	0.0232585316049527\\
891.875	0.0146379907483867\\
892.018	-0.0113892030859595\\
892.161	-0.0145558675218937\\
892.304	-0.0116169816818452\\
892.447	0.000337130580554932\\
892.59	0.00591308217070134\\
892.733	-0.00328486993421584\\
892.875	-0.0097021520728597\\
893.018	-0.00272220461878451\\
893.161	0.00048284065447598\\
893.304	0.00758599324946893\\
893.447	0.0058406092754036\\
893.59	0.01068036354241\\
893.733	0.0151054772170439\\
893.875	0.0146728582413524\\
894.018	0.0143701076999921\\
894.161	0.00457271960283745\\
894.304	0.00452588923345403\\
894.447	-0.00289094561140757\\
894.59	-0.0078230120731089\\
894.733	-0.00156564629332105\\
894.875	0.00108938215305915\\
895.018	-0.019566097034279\\
895.161	-0.0292016205084929\\
895.304	0.00675827240727507\\
895.447	0.00953426789187881\\
895.59	0.00445503387820221\\
895.733	0.00220793159902872\\
895.875	0.0099908549868306\\
896.018	-0.00253527501100435\\
896.161	-0.00591512356518047\\
896.304	-0.00310623877778901\\
896.448	-0.00306435270569834\\
896.59	-0.00209287198909273\\
896.733	-0.00266990451359509\\
896.875	-0.00128011138301468\\
897.018	-0.00014876870507361\\
897.161	-0.00023354351559524\\
897.304	0.000175553215834885\\
897.447	2.34998963049348e-05\\
897.59	0.000100629255512364\\
897.733	0.000184869889766739\\
897.875	0.00051601068300594\\
898.018	4.72265271038978e-05\\
898.161	-9.12331229772875e-06\\
898.304	-0.0003114466950479\\
898.45	-0.00045552895030157\\
898.59	6.57686361600168e-05\\
898.733	-0.00031387555789259\\
898.875	-0.000278110506934562\\
899.018	-2.43903339019244e-05\\
899.161	7.25576889614726e-05\\
899.304	-6.06325256480749e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
882.447021484375	-0.00408159429207444\\
882.591003417969	0.00578144332394004\\
882.732971191406	-0.00412147957831621\\
882.875	4.57035130239092e-05\\
883.018005371094	-0.00137064163573086\\
883.161010742188	0.00151596253272146\\
883.304992675781	-0.00408067042008042\\
883.447021484375	0.00768686411902308\\
883.590026855469	0.000813967024441808\\
883.732971191406	-0.00169845181517303\\
883.875	0.00185864663217217\\
884.018005371094	0.00107506872154772\\
884.161010742188	-0.00186390511225909\\
884.304016113281	0.00177049997728318\\
884.447021484375	-0.00363247143104672\\
884.590026855469	-0.0184296742081642\\
884.732971191406	-0.0448156632483006\\
884.875	-0.00598399620503187\\
885.018005371094	0.173623785376549\\
885.161010742188	0.228427663445473\\
885.304016113281	-0.364523828029633\\
885.447021484375	-0.156858369708061\\
885.590026855469	-0.286116629838943\\
885.732971191406	-0.00581222446635365\\
885.875	0.570995271205902\\
886.018005371094	0.044063463807106\\
886.161010742188	-0.148792758584023\\
886.304016113281	-0.0700924023985863\\
886.447021484375	0.0190752744674683\\
886.590026855469	-0.0780377611517906\\
886.763000488281	0.10658848285675\\
886.8759765625	0.304329484701157\\
887.018005371094	-0.0957235023379326\\
887.161010742188	0.0650901645421982\\
887.304016113281	0.17429518699646\\
887.447021484375	0.0660339668393135\\
887.590026855469	-0.064216636121273\\
887.732971191406	-0.0106896478682756\\
887.875	-0.0125731527805328\\
888.018005371094	0.0285922065377235\\
888.161010742188	0.0511367172002792\\
888.304016113281	-0.0230564158409834\\
888.447998046875	0.0434138849377632\\
888.590026855469	0.0426418222486973\\
888.732971191406	-0.00398846855387092\\
888.875	-0.0457805208861828\\
889.018005371094	0.0771113857626915\\
889.161010742188	0.086493194103241\\
889.304992675781	-0.0133324423804879\\
889.447021484375	-0.0308726821094751\\
889.590026855469	0.0185236483812332\\
889.732971191406	-0.0673987939953804\\
889.875	0.0296017378568649\\
890.018005371094	0.173625484108925\\
890.161010742188	0.00689913704991341\\
890.304016113281	-0.0622838251292706\\
890.447021484375	0.0815911963582039\\
890.590026855469	0.012949438765645\\
890.732971191406	0.0323600135743618\\
890.875	-0.0153647670522332\\
891.018005371094	-0.0472917817533016\\
891.161010742188	0.0319020077586174\\
891.304016113281	0.042996559292078\\
891.447021484375	-0.0101710027083755\\
891.590026855469	-0.0770386680960655\\
891.732971191406	-0.0336169302463531\\
891.875	0.0112816812470555\\
892.018005371094	0.0180358216166496\\
892.161010742188	0.0491545796394348\\
892.304016113281	-0.0110332574695349\\
892.447021484375	0.0358969196677208\\
892.590026855469	0.0484469160437584\\
892.732971191406	0.0380637533962727\\
892.875	0.00933530554175377\\
893.018005371094	0.0212311241775751\\
893.161010742188	0.00290051009505987\\
893.304016113281	0.00872013904154301\\
893.447021484375	-0.00706218834966421\\
893.590026855469	0.0326713994145393\\
893.732971191406	0.0646330937743187\\
893.875	0.0914307087659836\\
894.018005371094	0.0173260532319546\\
894.161010742188	0.037462405860424\\
894.304016113281	0.0845448970794678\\
894.447021484375	0.0768312066793442\\
894.590026855469	0.022580137476325\\
894.732971191406	0.0198278222233057\\
894.875	0.0148156695067883\\
895.018005371094	-0.0155858434736729\\
895.161010742188	-0.0163075812160969\\
895.304016113281	0.00566562032327056\\
895.447021484375	-0.00470298808068037\\
895.590026855469	-0.00781281571835279\\
895.732971191406	-0.0151453083381057\\
895.875	-0.00831407401710749\\
896.018005371094	-0.0106994807720184\\
896.161010742188	-0.00293631432577968\\
896.304016113281	-0.000955997209530324\\
896.447998046875	0.00192164233885705\\
896.590026855469	-0.0052127935923636\\
896.732971191406	0.000899690727237612\\
896.875	0.00387985468842089\\
897.018005371094	-0.0019792509265244\\
897.161010742188	0.00343875074759126\\
897.304016113281	-0.000322613661410287\\
897.447021484375	-0.00306785455904901\\
897.590026855469	0.00188074947800487\\
897.732971191406	0.00231361575424671\\
897.875	-0.00213762605562806\\
898.018005371094	-0.0016073826700449\\
898.161010742188	0.00224434258416295\\
898.304016113281	-0.00282486760988832\\
898.450012207031	-0.00270309811457992\\
898.590026855469	0.0039554052054882\\
898.732971191406	-9.08138099475764e-05\\
898.875	-0.00229782098904252\\
899.018005371094	0.00195009610615671\\
899.161010742188	-0.00336454948410392\\
899.304016113281	0.00342033570632339\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
882.447021484375	-0.00142668548505753\\
882.591003417969	0.00693483650684357\\
882.732971191406	-0.00920256786048412\\
882.875	0.00256645772606134\\
883.018005371094	-0.00479225907474756\\
883.161010742188	0.012157803401351\\
883.304992675781	-0.00660962937399745\\
883.447021484375	0.016790896654129\\
883.590026855469	0.00357192638330162\\
883.732971191406	-0.0048868739977479\\
883.875	-0.00116353970952332\\
884.018005371094	0.00816486869007349\\
884.161010742188	-0.00181929755490273\\
884.304016113281	0.0016840371536091\\
884.447021484375	-0.0100767491385341\\
884.590026855469	-0.0126467803493142\\
884.732971191406	-0.0573406852781773\\
884.875	0.00049886479973793\\
885.018005371094	0.203992933034897\\
885.161010742188	0.28886866569519\\
885.304016113281	0.178895905613899\\
885.447021484375	-0.0706748589873314\\
885.590026855469	-0.23047824203968\\
885.732971191406	-0.0393662378191948\\
885.875	-0.178044572472572\\
886.018005371094	-0.0596795193850994\\
886.161010742188	-0.201728537678719\\
886.304016113281	0.0373400673270226\\
886.447021484375	0.104431785643101\\
886.590026855469	0.0325320363044739\\
886.763000488281	0.129285469651222\\
886.8759765625	0.310657054185867\\
887.018005371094	-0.101216375827789\\
887.161010742188	0.0810061693191528\\
887.304016113281	0.226285800337791\\
887.447021484375	0.0745359659194946\\
887.590026855469	-0.00725269131362438\\
887.732971191406	0.0214768536388874\\
887.875	-0.0142609775066376\\
888.018005371094	0.0246134139597416\\
888.161010742188	0.0587996318936348\\
888.304016113281	-0.0324000380933285\\
888.447998046875	0.053713608533144\\
888.590026855469	0.0424690023064613\\
888.732971191406	0.00648543192073703\\
888.875	-0.0711628720164299\\
889.018005371094	0.0859055891633034\\
889.161010742188	0.0989744067192078\\
889.304992675781	-0.0400445684790611\\
889.447021484375	-0.0516948401927948\\
889.590026855469	-0.00109427829738706\\
889.732971191406	-0.0937361568212509\\
889.875	0.0224524140357971\\
890.018005371094	0.0420759879052639\\
890.161010742188	0.0100057981908321\\
890.304016113281	-0.10166971385479\\
890.447021484375	0.120962366461754\\
890.590026855469	0.000715675123501569\\
890.732971191406	0.0569197088479996\\
890.875	-0.0602494217455387\\
891.018005371094	-0.0399501472711563\\
891.161010742188	0.0893556922674179\\
891.304016113281	0.0746389403939247\\
891.447021484375	-0.000215403953916393\\
891.590026855469	-0.171706810593605\\
891.732971191406	-0.029104471206665\\
891.875	-0.00703295320272446\\
892.018005371094	-0.0285218227654696\\
892.161010742188	-0.000218738685362041\\
892.304016113281	-0.00936026498675346\\
892.447021484375	0.00252001476474106\\
892.590026855469	-0.193171098828316\\
892.732971191406	0.00910465605556965\\
892.875	-0.0135999107733369\\
893.018005371094	0.0771338418126106\\
893.161010742188	0.764627516269684\\
893.304016113281	0.0458832271397114\\
893.447021484375	-0.0928157940506935\\
893.590026855469	-0.0493734627962112\\
893.732971191406	0.264541417360306\\
893.875	1.00726437568665\\
894.018005371094	0.388464391231537\\
894.161010742188	1.22135257720947\\
894.304016113281	0.172082051634789\\
894.447021484375	0.849117815494537\\
894.590026855469	0.708574771881104\\
894.732971191406	0.0593018159270287\\
894.875	8.35054492950439\\
895.018005371094	-0.194947093725204\\
895.161010742188	0.626280128955841\\
895.304016113281	8.87594318389893\\
895.447021484375	-0.0598765276372433\\
895.590026855469	-0.104187399148941\\
895.732971191406	0.123515352606773\\
895.875	0.0576345399022102\\
896.018005371094	0.082640215754509\\
896.161010742188	-0.0770843327045441\\
896.304016113281	0.139721944928169\\
896.447998046875	0.0537701360881329\\
896.590026855469	0.179415017366409\\
896.732971191406	-0.00602250685915351\\
896.875	0.0348400957882404\\
897.018005371094	-0.00896625127643347\\
897.161010742188	-0.203443393111229\\
897.304016113281	0.0176092237234116\\
897.447021484375	0.140526011586189\\
897.590026855469	-0.213253349065781\\
897.732971191406	-0.000454847555374727\\
897.875	-0.0891174599528313\\
898.018005371094	-0.0110649494454265\\
898.161010742188	-0.0784954577684402\\
898.304016113281	0.228667870163918\\
898.450012207031	-0.116889618337154\\
898.590026855469	0.140352845191956\\
898.732971191406	-0.247466281056404\\
898.875	-0.107453085482121\\
899.018005371094	0.0333007425069809\\
899.161010742188	-0.0380972623825073\\
899.304016113281	0.00750217540189624\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
882.447	-0\\
882.591	0.000241188338010458\\
882.733	-4.21572993829158e-05\\
882.875	-3.70478104897198e-05\\
883.018	-0.000431844685249533\\
883.161	-0.000731324767068695\\
883.305	-0.00108556546859536\\
883.447	-0.000937454422884305\\
883.59	-0.000805683783263669\\
883.733	-0.00100643003251493\\
883.875	-0.000859594945604101\\
884.018	-0.000755021802122308\\
884.161	-0.000829021283113247\\
884.304	-0.00289852961004134\\
884.447	-0.000276235265032199\\
884.59	-0.00324892409219837\\
884.733	-0.00969505951974477\\
884.875	-0.0109521566966331\\
885.018	0.0037058203518812\\
885.161	0.0669993163286733\\
885.304	-0.0228775949334787\\
885.447	-0.0502852863403161\\
885.59	-0.0983460988576747\\
885.733	-0.121924483232186\\
885.875	-0.107774340916353\\
886.018	0.0357150729437982\\
886.161	0.0638966920952171\\
886.304	0.10126370713631\\
886.447	0.0889063198011388\\
886.59	-0.0181730950481697\\
886.763	-0.05225693940343\\
886.876	-0.00774445483942671\\
887.018	-0.0283981395034335\\
887.161	0.00181457192901066\\
887.304	0.0592059829269295\\
887.447	0.047656793007372\\
887.59	-0.00877850300267827\\
887.733	0.00554344077768604\\
887.875	-0.0109913202221513\\
888.018	-0.0306018298492665\\
888.161	-0.038334500559273\\
888.304	-0.0454237710455237\\
888.448	-0.0390756293104939\\
888.59	0.0250076561226525\\
888.733	0.0244389260833516\\
888.875	0.0152836874921544\\
889.018	0.0295492228432721\\
889.161	0.0239928666704611\\
889.305	0.00460154339853114\\
889.447	-0.00988905896204134\\
889.59	-0.0102386485971509\\
889.733	-0.0189109264374898\\
889.875	-0.0208065665253713\\
890.018	-0.0134467624858043\\
890.161	0.0381474847531988\\
890.304	0.0305836300989686\\
890.447	0.0456048031076437\\
890.59	0.0283555560299508\\
890.733	0.0049085127756904\\
890.875	-0.01134135100827\\
891.018	-0.0163796562040991\\
891.161	-0.0101719094271096\\
891.304	0.00465670367300069\\
891.447	0.0175003825197264\\
891.59	0.00797060259254237\\
891.733	0.0232585316049527\\
891.875	0.0146379907483867\\
892.018	-0.0113892030859595\\
892.161	-0.0145558675218937\\
892.304	-0.0116169816818452\\
892.447	0.000337130580554932\\
892.59	0.00591308217070134\\
892.733	-0.00328486993421584\\
892.875	-0.0097021520728597\\
893.018	-0.00272220461878451\\
893.161	0.00048284065447598\\
893.304	0.00758599324946893\\
893.447	0.0058406092754036\\
893.59	0.01068036354241\\
893.733	0.0151054772170439\\
893.875	0.0146728582413524\\
894.018	0.0143701076999921\\
894.161	0.00457271960283745\\
894.304	0.00452588923345403\\
894.447	-0.00289094561140757\\
894.59	-0.0078230120731089\\
894.733	-0.00156564629332105\\
894.875	0.00108938215305915\\
895.018	-0.019566097034279\\
895.161	-0.0292016205084929\\
895.304	0.00675827240727507\\
895.447	0.00953426789187881\\
895.59	0.00445503387820221\\
895.733	0.00220793159902872\\
895.875	0.0099908549868306\\
896.018	-0.00253527501100435\\
896.161	-0.00591512356518047\\
896.304	-0.00310623877778901\\
896.448	-0.00306435270569834\\
896.59	-0.00209287198909273\\
896.733	-0.00266990451359509\\
896.875	-0.00128011138301468\\
897.018	-0.00014876870507361\\
897.161	-0.00023354351559524\\
897.304	0.000175553215834885\\
897.447	2.34998963049348e-05\\
897.59	0.000100629255512364\\
897.733	0.000184869889766739\\
897.875	0.00051601068300594\\
898.018	4.72265271038978e-05\\
898.161	-9.12331229772875e-06\\
898.304	-0.0003114466950479\\
898.45	-0.00045552895030157\\
898.59	6.57686361600168e-05\\
898.733	-0.00031387555789259\\
898.875	-0.000278110506934562\\
899.018	-2.43903339019244e-05\\
899.161	7.25576889614726e-05\\
899.304	-6.06325256480749e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
882.447	0\\
882.591	0\\
882.733	0\\
882.875	0\\
883.018	0\\
883.161	0\\
883.305	0\\
883.447	0\\
883.59	0\\
883.733	0\\
883.875	0\\
884.018	0\\
884.161	0\\
884.304	0\\
884.447	0\\
884.59	0\\
884.733	0\\
884.875	0\\
885.018	0\\
885.161	0\\
885.304	0\\
885.447	0\\
885.59	0\\
885.733	0\\
885.875	0\\
886.018	0\\
886.161	0\\
886.304	0\\
886.447	0\\
886.59	0\\
886.763	0\\
886.876	0\\
887.018	0\\
887.161	0\\
887.304	0\\
887.447	0\\
887.59	0\\
887.733	0\\
887.875	0\\
888.018	0\\
888.161	0\\
888.304	0\\
888.448	0\\
888.59	0\\
888.733	0\\
888.875	0\\
889.018	0\\
889.161	0\\
889.305	0\\
889.447	0\\
889.59	0\\
889.733	0\\
889.875	0\\
890.018	0\\
890.161	0\\
890.304	0\\
890.447	0\\
890.59	0\\
890.733	0\\
890.875	0\\
891.018	0\\
891.161	0\\
891.304	0\\
891.447	0\\
891.59	0\\
891.733	0\\
891.875	0\\
892.018	0\\
892.161	0\\
892.304	0\\
892.447	0\\
892.59	0\\
892.733	0\\
892.875	0\\
893.018	0\\
893.161	0\\
893.304	0\\
893.447	0\\
893.59	0\\
893.733	0\\
893.875	0\\
894.018	0\\
894.161	0\\
894.304	0\\
894.447	0\\
894.59	0\\
894.733	0\\
894.875	0\\
895.018	0\\
895.161	0\\
895.304	0\\
895.447	0\\
895.59	0\\
895.733	0\\
895.875	0\\
896.018	0\\
896.161	0\\
896.304	0\\
896.448	0\\
896.59	0\\
896.733	0\\
896.875	0\\
897.018	0\\
897.161	0\\
897.304	0\\
897.447	0\\
897.59	0\\
897.733	0\\
897.875	0\\
898.018	0\\
898.161	0\\
898.304	0\\
898.45	0\\
898.59	0\\
898.733	0\\
898.875	0\\
899.018	0\\
899.161	0\\
899.304	0\\
};
\node[fill=white, below right, align=left]
at (axis cs:882.447,1) {$\fontsize{6}{0}\text{NMXM}_\text{y}\text{:}\color{red}\text{ 0.3209 }\color{green}\text{(0.4368),  }\fontsize{6}{0}\color{black}\text{MSE}_\text{y}\color{red}\text{: 0.0012 }\color{green}\text{(0.0071), }\fontsize{6}{0}\color{black}\text{var}_\text{y}\text{: }\color{red}\text{0.0008 (}\color{green}\text{0.0055)}$};
\end{axis}
\end{tikzpicture}%

==> matlab_plots/Edgeflow_position_ATT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3.15184049079755,
xmax=0.651840490797546,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-5,
ymax=-2,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-8pt 
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.396538211607098	-3.9088104001094\\
-0.327068047881497	-3.9043168900917\\
-0.166213046136985	-3.89843069507541\\
-0.140482924407775	-3.89755839260006\\
-0.0821449688829914	-3.89476080893598\\
-0.0814306265704468	-3.89472655280948\\
-0.0673818944236633	-3.89405284898834\\
-0.00928205300306417	-3.8912666840331\\
-0.00856771069051243	-3.8912324279066\\
-0.0116712074373706	-3.89190815256389\\
-0.0211035157017818	-3.89366222273561\\
-0.0754515776062503	-3.90376900801076\\
-0.077023628983647	-3.90406135303938\\
-0.0794939954338549	-3.90452075237007\\
-0.14462183821193	-3.91663218927004\\
-0.15948260388179	-3.92480367185999\\
-0.173894212015296	-3.93289162729894\\
-0.246096533024396	-3.97398758939448\\
-0.327853239388206	-4.03242047144347\\
-0.329215851160943	-4.03339435281096\\
-0.338608708524745	-4.04558888413797\\
-0.379838013785785	-4.10444525144964\\
-0.38229213909894	-4.10794860664676\\
-0.38916368997578	-4.1177580011987\\
-0.395871632498409	-4.1273338387375\\
-0.430229386882609	-4.17638081149723\\
-0.434899344662456	-4.18141832934086\\
-0.460025203718594	-4.20786137999842\\
-0.526717298744125	-4.27804972433634\\
-0.527958081907397	-4.27935555399845\\
-0.543157675657406	-4.29535196735919\\
-0.675702448220364	-4.34761505955724\\
-0.850766714973475	-4.36845342382436\\
-0.885626803361024	-4.37213331751187\\
-1.06772295032221	-4.39128397821865\\
-1.06978416853481	-4.39154519136345\\
-1.22489083903199	-4.41120148050955\\
-1.22643675269143	-4.41139739036815\\
-1.22849797090402	-4.41165860351295\\
-1.37999750952918	-4.43085776965566\\
-1.39495781352095	-4.43093073887251\\
-1.49819820662268	-4.42646744185729\\
-1.54691094713684	-4.40767682360039\\
-1.59360925101321	-4.38966326098569\\
-1.59562368765101	-4.38888620534349\\
-1.60349830359879	-4.3858486241967\\
-1.65001347687171	-4.36790570300401\\
-1.65239417471639	-4.36698736451777\\
-1.70615016821988	-4.34536902713917\\
-1.70564374477842	-4.34027047130813\\
-1.70513732133696	-4.33517191547708\\
-1.67342985667198	-4.24566543390879\\
-1.67309119805827	-4.24510362815218\\
-1.67241388083085	-4.24398001663898\\
-1.63888667807389	-4.18836124673539\\
-1.63854801946019	-4.18779944097879\\
-1.63719338500536	-4.18555221795238\\
-1.60389195465753	-4.13030798521986\\
-1.60168184550328	-4.12743700810349\\
-1.59506738968624	-4.11911554161918\\
-1.55077995661023	-4.06471496863371\\
-1.27833476293255	-3.88390224865536\\
-1.27713412216375	-3.88320463568971\\
-1.27427736077097	-3.88157494159475\\
-1.24785952916979	-3.86797578810251\\
-1.13899984377872	-3.81193789698791\\
-1.13492989873026	-3.80999350957969\\
-1.10848231686694	-3.80090020170147\\
-1.00313278244471	-3.76467852531987\\
-0.996526357152809	-3.76226880155808\\
-0.991242310954028	-3.76031374319018\\
-0.871470597115591	-3.71599908685134\\
-0.696271976105933	-3.66398044445856\\
-0.695006011806693	-3.66363398564475\\
-0.692474083208231	-3.66294106801714\\
-0.664022512920952	-3.65210872483533\\
-0.634530747515848	-3.60809546234976\\
-0.634155852192904	-3.60753597172494\\
-0.625533259765139	-3.59466768735416\\
-0.596166459467684	-3.55084092174352\\
-0.595541633929436	-3.54990843736883\\
-0.595416668821791	-3.54972194049389\\
-0.603077448317994	-3.54699113881473\\
-0.757113801991469	-3.50146966337045\\
-0.780324070113268	-3.49792715992639\\
-0.816924877536152	-3.49234090449536\\
-1.04120698487566	-3.45893804775611\\
-1.05391857125876	-3.45782647241081\\
-1.33116816579714	-3.43361309604242\\
-1.54366735621425	-3.41862080515169\\
-1.58894287443282	-3.42161191015673\\
-1.72214534731186	-3.43624595431238\\
-1.72439349031405	-3.43649294239939\\
-1.73844438407767	-3.43803661794324\\
-1.76204988560054	-3.4406299928569\\
-1.89621143043509	-3.45647389086001\\
-1.8984943886136	-3.4630755051079\\
-1.90266326876566	-3.47513062677794\\
-1.92579062770448	-3.54200784937606\\
-1.92408157297764	-3.5470836004444\\
-1.75928579075785	-3.78076938108856\\
-1.75928579075785	-3.78076938108856\\
-1.73248426135695	-3.81173498192243\\
-1.64981630440431	-3.90760663420418\\
-1.63538394556226	-3.92194645326101\\
-1.61400745071585	-3.94184594554039\\
-1.52137597304808	-4.02807707875108\\
-1.51848037555557	-4.03071656076312\\
-1.50782033467101	-4.03907078841497\\
-1.40245889921747	-4.12160752875162\\
-1.40179429388011	-4.12209381893607\\
-1.37853310707261	-4.13911397539174\\
-1.29244318656425	-4.20092153552114\\
-1.2849807833294	-4.20543437058168\\
-1.19629023585613	-4.2835770767974\\
-1.19627418311568	-4.28397734602855\\
-1.19614576119203	-4.28717949987769\\
-1.19597319423214	-4.29148239411248\\
-1.19505818802617	-4.31429774028764\\
-1.2120787922862	-4.31439375693529\\
-1.2346217606152	-4.31372666418814\\
-1.36378677233488	-4.30984822662673\\
-1.38066632739791	-4.3084498539705\\
-1.40229325732245	-4.3066581890047\\
-1.52256008714665	-4.29669478382907\\
-1.5289403047481	-4.29533030701071\\
-1.53604063196152	-4.29362753564091\\
-1.66251857458933	-4.26326815479032\\
-1.76446526116915	-4.23244505440135\\
-1.76580666493995	-4.23203948729097\\
-1.76714806871073	-4.23163392018059\\
-1.79078824502276	-4.21867555452468\\
-1.85909316240285	-4.1763045682152\\
-1.86155080542527	-4.17469314461853\\
-1.86695923881021	-4.17003474488998\\
-1.87435076443629	-4.16366826526096\\
-1.91695229165295	-4.12676118865618\\
-1.92161014589173	-4.12146847643226\\
-1.92797588001808	-4.11423510305956\\
-1.96275452500103	-4.07471618512094\\
-1.96368609584879	-4.07365764267615\\
-1.96473148345923	-4.07194757825338\\
-1.97657920971088	-4.05256684812855\\
-2.00816690583102	-3.9685230126843\\
-2.00835879620245	-3.96775950240295\\
-2.00858077487577	-3.94957317404347\\
-1.99714253892411	-3.90280143241042\\
-1.99693828471069	-3.90196622273839\\
-1.99499786968317	-3.89403173085422\\
-1.99280213688888	-3.88505322688002\\
-1.98151709159729	-3.83890789250098\\
-1.98131283738387	-3.83807268282896\\
-1.98082190025918	-3.83664950954989\\
-1.97766838823528	-3.83018190987232\\
-1.973750388448	-3.82214640724261\\
-1.95178763309256	-3.77724819878462\\
-1.89579265632765	-3.71059110168445\\
-1.89018616823365	-3.70633805808762\\
-1.7299333713289	-3.59992485254888\\
-1.72799015632861	-3.5987599974506\\
-1.71469945998962	-3.59260164972372\\
-1.70007841702222	-3.58601821380063\\
-1.62126742931994	-3.55053188845912\\
-1.60095276447134	-3.54202195907007\\
-1.58277776444726	-3.53447545932829\\
-1.48099776431237	-3.49221506077437\\
-1.47831663904747	-3.49115681833988\\
-1.47655930536333	-3.4905004784014\\
-1.34783461300102	-3.44242357790796\\
-1.33947743321253	-3.4396162421683\\
-1.33199892026606	-3.43713707639786\\
-1.25908341903833	-3.41296521013622\\
-1.1935982140014	-3.39181591271199\\
-1.04511636442495	-3.35362859392608\\
-1.04306361996077	-3.35310065864333\\
-1.04101087549657	-3.35257272336057\\
-0.862280795392035	-3.31303546169115\\
-0.833885276710757	-3.30908466860018\\
-0.809573256811537	-3.3060796022439\\
-0.679118515888878	-3.28995485594193\\
-0.67556065931826	-3.28951509013369\\
-0.673188754937854	-3.2892219129282\\
-0.650062687228828	-3.28636343517467\\
-0.626343643424713	-3.28343166311977\\
-0.495219927405162	-3.26715589414316\\
-0.49332700061718	-3.26681941867916\\
-0.439694074957458	-3.25728594719889\\
-0.302141395030171	-3.23283539681422\\
-0.29961749264619	-3.23238676286221\\
-0.314320304066114	-3.21864903527669\\
-0.314729617066307	-3.21853668426922\\
-0.326695654864526	-3.21671066871556\\
-0.337583824527523	-3.21514659502659\\
-0.393839367786337	-3.20706554763356\\
-0.396085966669106	-3.20760519770077\\
-0.407726199049861	-3.21098412435718\\
-0.483066695061963	-3.23406170942697\\
-0.485918030124663	-3.2363386900269\\
-0.625633448196968	-3.34791073942381\\
-0.628484783259668	-3.35018772002374\\
-0.749020766071409	-3.4875345973758\\
-0.751999197934873	-3.49122274276713\\
-0.76334178928683	-3.50390570832676\\
-0.838859568551211	-3.58834755797383\\
-0.840650504027836	-3.59035013148324\\
-0.84333690724277	-3.59335399174736\\
-0.855873455579149	-3.60737200631328\\
-0.867813025423317	-3.62072249637606\\
-0.931092745597424	-3.69148009370878\\
-0.935209652247088	-3.69642006608227\\
-1.06370261972302	-3.87476628661801\\
-1.17091313084303	-3.97718618180352\\
-1.17385256237339	-3.97953458538127\\
-1.31398242677489	-4.04312490368409\\
-1.31541733569719	-4.04373982683437\\
-1.32115697138632	-4.04619951943548\\
-1.3412456962983	-4.05480844353934\\
-1.46034313684786	-4.10584706501224\\
-1.46273465171833	-4.10687193692937\\
-1.48511079290225	-4.10980681028856\\
-1.58911241963547	-4.11974661371155\\
-1.59074381770187	-4.11990253219661\\
-1.59400661383468	-4.12021436916675\\
-1.71842972888267	-4.12706753655599\\
-1.72416863459976	-4.1225776341567\\
-1.87283577063921	-3.96226406742894\\
-1.87338023129481	-3.961497001016\\
-1.8750136132616	-3.95919580177715\\
-1.89216412391297	-3.93503320976926\\
-1.95668271160142	-3.84413583983481\\
-1.95777163291262	-3.84260170700892\\
-1.95886055422382	-3.84106757418301\\
-1.96113216899545	-3.84073246201531\\
-1.97145769068468	-3.83920922488938\\
-2.02208882885448	-3.83325932706223\\
-2.02467519973749	-3.83743564242172\\
-2.0891499791514	-3.94262070308091\\
-2.09112079555911	-3.94687814255246\\
-2.12593855209518	-4.02209290654944\\
-2.16664637349521	-4.13809450911706\\
-2.16707379683017	-4.13937609623841\\
-2.16878349017	-4.1445024447238\\
-2.16996204933748	-4.14837760844671\\
-2.18705883896302	-4.23184315437645\\
-2.18730048969978	-4.23302287940725\\
-2.18829825044914	-4.23893977670644\\
-2.19062762747797	-4.25414657913402\\
-2.20343917917955	-4.33987185109871\\
-2.20230966715263	-4.34363410191839\\
-2.19941529258366	-4.35327486964384\\
-2.18083825879773	-4.41206383617643\\
-2.13673859260826	-4.46320708464308\\
-2.06426248800173	-4.54762057559032\\
-2.06331994087067	-4.54872042356629\\
-1.98146109890464	-4.61382339367122\\
-1.98090944173357	-4.61424346037916\\
-1.98008195597696	-4.61487356044106\\
-1.97347613858685	-4.61953110172174\\
-1.96020539594177	-4.62873779127802\\
-1.88284667662045	-4.68240605478907\\
-1.88187564667081	-4.6830797150005\\
-1.88122829337105	-4.68352882180812\\
-1.85940340585396	-4.68887633766409\\
-1.77754993941365	-4.70599015074919\\
-1.7748100744282	-4.70656299804911\\
-1.76796041196458	-4.70799511629891\\
-1.66701348654456	-4.72543277377569\\
-1.65896508342499	-4.71977914225986\\
-1.45670248969478	-4.57184872883051\\
-1.45589889732417	-4.57123706260791\\
-1.45388991639764	-4.5697078970514\\
-1.43046315425902	-4.55151076529891\\
-1.33951453874346	-4.48084013566621\\
-1.33721204214813	-4.4790510058021\\
-1.32950082397045	-4.47253143376553\\
-1.3158481261392	-4.46075636064236\\
-1.23913296689699	-4.39459166404548\\
-1.23712966656215	-4.39298538272859\\
-1.2318568410732	-4.38934903936844\\
-1.124659305313	-4.31527809970501\\
-1.11721019734769	-4.30996166576941\\
-1.100822159824	-4.29826551111107\\
-0.910354473158293	-4.16468905883439\\
-0.896766860952433	-4.15549876518023\\
-0.786180517614588	-4.08369117385207\\
-0.784554247859624	-4.08263517986195\\
-0.783334545543392	-4.08184318436936\\
-0.758940499218865	-4.06600327451755\\
-0.533868154962316	-3.91992942011643\\
-0.512794444769153	-3.9077157748749\\
-0.405320659759014	-3.8458350021734\\
-0.382844172528039	-3.83321593194614\\
-0.301542518746592	-3.7822547296411\\
-0.302296619185665	-3.75985200556043\\
-0.302320722852668	-3.75913593675419\\
-0.302465344854682	-3.75483952391681\\
-0.302603080094695	-3.75074770216691\\
-0.303336520247768	-3.72895875134872\\
-0.303381284200772	-3.72762890928001\\
-0.303522462821786	-3.72343479198637\\
-0.303667084823801	-3.71913837914898\\
-0.316327074210427	-3.69741161957218\\
-0.34767042144903	-3.69650076837148\\
-0.570662986266611	-3.69078955383137\\
-0.822339405829541	-3.68807842534246\\
-1.0915436684998	-3.68146578369423\\
-1.15533660032501	-3.68122457310848\\
-1.31793078022099	-3.68060978027407\\
-1.32986387735953	-3.68072566961589\\
-1.359124534282	-3.68144020778561\\
-1.54967564155758	-3.68609341976888\\
-1.57893629848004	-3.6868079579386\\
-1.7631091689491	-3.69151531384105\\
-1.76903060973054	-3.69181733818399\\
-2.05452727917155	-3.70907824366116\\
-2.0561820671102	-3.70919996104192\\
-2.05783685504883	-3.70932167842268\\
-2.08155589452733	-3.71181665039776\\
-2.16016223901382	-3.72472660973367\\
-2.16143521625247	-3.72493567790105\\
-2.16207170487179	-3.72504021198474\\
-2.17989338621285	-3.7279671663281\\
-2.25818148638968	-3.74082485862216\\
-2.27823087789837	-3.74411768225844\\
-2.35620073376553	-3.75692310751065\\
-2.36394728280956	-3.76173503017683\\
-2.3913059319773	-3.78252943015331\\
-2.39154254754665	-3.78403945697103\\
-2.39296224096277	-3.7930996178774\\
-2.37352970529019	-3.83385280136429\\
-2.37327224043154	-3.83415578855299\\
-2.37310059719244	-3.83435778001212\\
-2.36795130001934	-3.84041752378604\\
-2.3472682897074	-3.8647574946113\\
-2.34430984687932	-3.86739133352894\\
-2.33857147021754	-3.87191913657676\\
-2.30444250616439	-3.8985328079521\\
-2.30107766127822	-3.89984729794987\\
-2.24178314524636	-3.9227973743085\\
-2.23889926407096	-3.92371041246924\\
-2.09483091016414	-3.97629216891937\\
-2.08690171734583	-3.9791539606305\\
-2.07522246228163	-3.98202386810055\\
-2.00600151153532	-3.99903331969136\\
-1.99836184430749	-4.00116318670431\\
-1.98405885454537	-4.00528701627553\\
-1.89998518301683	-4.0295270876576\\
-1.89112148347958	-4.03178922570861\\
-1.87692608988127	-4.03523337953388\\
-1.79019162080205	-4.05648705966815\\
-1.78597817012821	-4.05766666051769\\
-1.56577971868971	-4.1079917953331\\
-1.56430826316098	-4.10824722268625\\
-1.562346322456	-4.10858779249044\\
-1.56087486692725	-4.1088432198436\\
-1.55106516340233	-4.1105460688646\\
-1.53105161345628	-4.11473214905196\\
-1.41554317895587	-4.14022612954926\\
-1.41359366951283	-4.14065640770111\\
-1.40092185813303	-4.14345321568816\\
-1.26640570656294	-4.17314240816602\\
-1.26178826379998	-4.17405682066233\\
-1.24880722787911	-4.17611911772108\\
-1.09303479682852	-4.20086668242609\\
-1.08825489564382	-4.20168378621066\\
-1.07677996136467	-4.20368821754238\\
-0.929875689098977	-4.22934932539105\\
-0.91809166568102	-4.23140774813911\\
-0.90630764226298	-4.23346617088719\\
-0.838549507609581	-4.24530210168858\\
-0.592865140761416	-4.27402257523604\\
-0.590720410665981	-4.27422888924908\\
-0.582856400316016	-4.27498537396356\\
-0.558701602824828	-4.27780389695142\\
-0.466834176300981	-4.28852352536426\\
-0.465250255154022	-4.28870834654379\\
-0.465787336707447	-4.28907494411884\\
-0.478768576829835	-4.28924426612304\\
-0.538838629160912	-4.29002779539735\\
-0.540111299761146	-4.29004439559384\\
-0.557419619924331	-4.2902701582661\\
-0.623267114128952	-4.29081062846869\\
-0.633078680479392	-4.29046098003796\\
-1.14684734599147	-4.27052584173094\\
-1.14932414701178	-4.27042343586205\\
-1.15303934854221	-4.2702698270587\\
-1.23008420349876	-4.26793264619991\\
-1.4668675591474	-4.26198497519549\\
-1.46994266766233	-4.26190773271491\\
-1.49168951349984	-4.26136148196991\\
-1.53263066412002	-4.26033309678733\\
-1.76852967483628	-4.25440763930673\\
-1.77627737682378	-4.25420741789856\\
-1.79241858939318	-4.25375428936513\\
-2.06721231306477	-4.24584188634674\\
-2.26285494055859	-4.22678215635907\\
-2.26409932677067	-4.22655719780829\\
-2.26503261642973	-4.2263884788952\\
-2.26565480953577	-4.22627599961981\\
-2.27125454749015	-4.22526368614127\\
-2.22188364303781	-4.22224421288021\\
};
\draw[fill=black, draw=black] (axis cs:-2.5,-2.5) rectangle (axis cs:0,-2.3);
\end{axis}
\end{tikzpicture}%

==> matlab_plots/Edgeflow_position_CL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.86275,0.86275,0.86275}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.907\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5.2,
xmax=-1,
xlabel={X [m]},
ymin=-1.5,
ymax=3,
ylabel={Y [m]},
axis background/.style={fill=white},
axis x line*=top,
axis y line*=right,
legend style={at={(0.5,-0.03)},anchor=north,legend columns=3,legend cell align=left,align=left,fill=none,draw=none},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-5pt 
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-2.99105005084746	0.969070976115991\\
-2.93122502584354	1.06398965455618\\
-2.89744688429568	1.07878822464248\\
-2.90355209275043	1.02209713868496\\
-2.96566657092488	0.940557506332534\\
-3.01323130525762	0.924027029568779\\
-3.07153002814785	0.924873334887166\\
-3.13135505315177	0.922323198638528\\
-3.19041692709885	0.96457660286279\\
-3.19428255614475	1.12655333106475\\
-3.16976197480238	1.22790860910267\\
-3.1360337070162	1.30233276067865\\
-3.10612119451424	1.30668678020936\\
-3.07081675085269	1.22635534685838\\
-3.0439568425781	1.16233745512732\\
-3.0240151675768	1.1426611578343\\
-3.0132811790193	1.13144227856493\\
-2.92664611950247	1.16038961863605\\
-2.89215470065945	1.18724876849339\\
-2.84387668903155	1.27741885315588\\
-2.82164556085971	1.33673205196665\\
-2.80094073480156	1.39264880921038\\
-2.78023590874341	1.4300918580158\\
-2.74879709412776	1.47478973599015\\
-2.71659512845527	1.5273437375608\\
-2.65371749922397	1.57979207663289\\
-2.61001839393714	1.6351412253432\\
-2.6291969178816	1.63188413216866\\
-2.65834627932672	1.6230704306087\\
-2.65605682615618	1.62816509295925\\
-2.6330625469275	1.63991329005138\\
-2.56021408019555	1.66712872344503\\
-2.46818708951914	1.69760125001324\\
-2.36695241239891	1.72577426137057\\
-2.30712738739499	1.75295600887029\\
-2.30865368950868	1.76187537292879\\
-2.30402490940594	1.76786024145513\\
-2.28713583863201	1.76602267227913\\
-2.26027593035742	1.73895219742469\\
-2.23265287102599	1.707422040541\\
-2.21500064919522	1.66417737245913\\
-2.21805325342259	1.60196336401014\\
-2.23031354409378	1.54204887077201\\
-2.27172319621008	1.48563648159948\\
-2.35917128054543	1.4407216684813\\
-2.30550133775794	1.46468000870041\\
-2.2525945460273	1.48694012813601\\
-2.23646862631021	1.39103579598494\\
-1.95260652242749	1.22819029686412\\
-1.8950709505941	1.20101415951114\\
-1.96105105781446	1.25681964410959\\
-1.97102189531511	1.2451051329114\\
-1.93958308069946	1.24053978838361\\
-1.89893657964	1.2213591230194\\
-1.83834840357924	1.1948179659877\\
-1.77852337857532	1.14810487973419\\
-1.74016633068639	1.04377681545343\\
-1.74169263280008	0.978801345758698\\
-1.76392376097192	0.907172341322394\\
-1.79612572664441	0.848460436938985\\
-1.84750621626137	0.811123050632109\\
-1.90809439232213	0.800716790787183\\
-1.81148849530465	0.909115572996948\\
-1.7493740171302	0.953707788472752\\
-1.78462858703007	0.875887195329742\\
-1.84287743615862	0.761686793843523\\
-1.89115544778652	0.653043000742718\\
-1.83977495816957	0.690380387049595\\
-1.74240591009524	0.818951098481184\\
-1.73996683563967	0.454274029166827\\
-1.71310692736509	0.421045651499621\\
-1.65251875130432	0.456083522595632\\
-1.5673601201395	0.422008839610035\\
-1.57957053704901	0.277837153631153\\
-1.60638057156191	0.196018824493744\\
-1.7044628969314	-0.0185073004621199\\
-1.77115628144692	-0.0979204518900997\\
-1.87234108480546	-0.24114017005204\\
-1.91599031633061	-0.491588762132974\\
-1.91904292055799	-0.547644867769191\\
-1.92133237372852	-0.589686946996362\\
-1.92362182689905	-0.613255317785215\\
-1.91517729151209	-0.62956885940514\\
-1.89294616334025	-0.570255660594371\\
-1.876106966328	-0.438572814527465\\
-2.12456487902581	-0.543046842677454\\
-2.45517869242275	-0.374606444460555\\
-2.47664666953774	-0.401431908423961\\
-2.45746814559328	-0.435122232126028\\
-2.50808548415339	-0.470761397649389\\
-2.58937848627231	-0.512452803486967\\
-2.71208114050752	-0.561293375994933\\
-3.01583504562987	-0.518449897636779\\
-3.18610243419783	-0.56534723847019\\
-3.36710381132328	-0.625657311285304\\
-3.44763366238535	-0.690282107590442\\
-3.29964727575092	-0.784704148771812\\
-3.44844668720387	-0.798618122829053\\
-3.61947722682867	-0.797950461943824\\
-3.7513875675077	-0.78291249111322\\
-4.13027939253253	-0.643063149431114\\
-3.95085419128245	-0.563471353569971\\
-3.96011175148794	-0.439967228741721\\
-4.04684655852812	-0.269610669267472\\
-4.02542845517481	-0.195475429439925\\
-3.92343062699774	-0.221025322614\\
-3.90735458104234	-0.177251336709378\\
-3.99022375903662	-0.0888187688710741\\
-4.0945609141459	-0.0087379565578658\\
-4.11144998491983	0.0485207379330632\\
-4.06083264635972	0.0841599034564251\\
-4.03092013385776	0.131619242676516\\
-4.06159579741656	0.174830224864454\\
-4.11068683386299	0.253429751537974\\
-4.16974870781006	0.351104281077164\\
-4.16898555675322	0.420539432801147\\
-4.13830989319441	0.482012798430287\\
-4.12681275358007	0.534071168072128\\
-4.1237601493527	0.60860098214665\\
-4.14680430234306	0.736531103110215\\
-4.16832215321974	0.880173471266348\\
-4.1913663062101	1.00194568941714\\
-4.19828453948338	1.04012938104241\\
-4.21746306342784	1.03687228786786\\
-4.25505696025992	1.05668793355337\\
-4.29188770603516	1.0966755084607\\
-4.31874761430974	1.13606178894068\\
-4.32642899863986	1.16638935696966\\
-4.32642899863986	1.16638935696966\\
-4.33563668508367	1.18716258061884\\
-4.34408122047064	1.22194983067707\\
-4.34331806941379	1.24827966271167\\
-4.3632597444151	1.27411386281746\\
-4.3739937329726	1.27917483927406\\
-4.35634151114182	1.2544038796305\\
-4.3486601268117	1.23639211722706\\
-4.32027391642343	1.22503388956519\\
-4.29112455497831	1.22768968831238\\
-4.24203351853189	1.23530080101762\\
-4.18068219141428	1.26587899008438\\
-4.09862603823852	1.30926861670548\\
-3.95292910477462	1.40064690036941\\
-3.82564754419834	1.52125582570617\\
-3.74974647323901	1.61068526754882\\
-3.61707298150314	1.64660874000389\\
-3.62628066794695	1.64890825521475\\
-3.66463771583587	1.66702568011675\\
-3.67079279805231	1.71922339815107\\
-3.65624305421059	1.78423255373974\\
-3.63095932181137	1.8626544413101\\
-3.57037114575061	1.85458699271672\\
-3.48215991035842	1.81498938723965\\
-3.52433271353156	1.76303668009636\\
-3.70609724171386	1.70718628931051\\
-4.03971378557649	1.60599743008227\\
-4.20001033664378	1.58313040607258\\
-4.3587805855974	1.56365982362992\\
-4.52446906782429	1.54542551593592\\
-4.6510373511054	1.52308780974898\\
-4.65256365321909	1.41500702036487\\
-4.5536184292694	1.32108521592903\\
-4.38716679598567	1.22401759096394\\
-4.31126572502634	1.27649961592996\\
-4.36427226428035	1.43506968760143\\
-4.39041889525977	1.50499025629075\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
-4.40883426814738	1.5280629951508\\
};
\addlegendentry{flight 1};

\addplot [color=black,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.99105005084746	0.969070976115991\\
};
\addplot [color=black,mark size=4.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-4.40883426814738	1.5280629951508\\
};
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-2.8785676029213	1.72306233614251\\
-2.87780445186445	1.71860265411326\\
-2.93615304851637	1.85296937467457\\
-2.94846321294923	2.01278593605814\\
-2.9753729949855	2.22264004865764\\
-2.98997261258889	2.32194082237575\\
-3.00457223019229	2.41508369328107\\
-3.00457223019229	2.41508369328107\\
-3.00457223019229	2.41508369328107\\
-3.00457223019229	2.41508369328107\\
-3.00457223019229	2.41508369328107\\
-2.92633183230075	2.31450835410365\\
-2.95237871575681	2.29596727387747\\
-3.08505220749269	2.30930702392455\\
-3.07355506787834	2.29978636543869\\
-3.04364255537638	2.28566667653109\\
-2.97460984392865	2.27360149194332\\
-2.86798323564884	2.22324695323174\\
-2.75983032525534	2.17628885608719\\
-2.54352450446834	2.10700427304915\\
-2.44686873368918	2.081882640016\\
-2.46909986186102	2.06567476089463\\
-2.56880823686756	2.0655298023554\\
-2.63015956398517	2.05958322453973\\
-2.66159837860081	2.03951695781645\\
-2.60248663089206	1.9191642636642\\
-2.51961745289777	1.83688959863866\\
-2.3684787145126	1.70390411136523\\
-2.15522549795298	1.55393181143991\\
-2.06701426256078	1.48970259471175\\
-1.95886135216728	1.44890240037997\\
-1.86988696571825	1.43563462693749\\
-1.80085425427052	1.42356944234972\\
-1.72185070532213	1.4109029633346\\
-1.6635519824319	1.39774085239067\\
-1.64361030743059	1.40269616634873\\
-1.59604557309786	1.36996342061033\\
-1.51933147732001	1.3029390567425\\
-1.51856832626316	1.29847937471324\\
-1.54619138559459	1.31153582315862\\
-1.59451927098417	1.31178083404966\\
-1.60601641059851	1.29051197847168\\
-1.60677956165536	1.27034004924985\\
-1.57991965338077	1.21248006033157\\
-1.59523254827933	1.12114107270831\\
-1.61898997856486	1.0399577238922\\
-1.64274740885039	0.952616472263326\\
-1.6641655122037	0.730691564929311\\
-1.64651329037293	0.718236410911286\\
-1.63425299970174	0.771993001336637\\
-1.66034975691948	0.819235405412896\\
-1.6748995007612	0.674173513258229\\
-1.65185534777084	0.558559197920204\\
-1.7124435238316	0.591258257764662\\
-1.88276078616124	0.770249874365713\\
-2.07993795676545	0.957838257382887\\
-2.29171474497307	1.22625370567986\\
-2.21962942929796	1.26408672391554\\
-2.17821977718166	1.28355169621146\\
-2.19892460323981	1.26458235584435\\
-2.2311265689123	1.23050206271201\\
-2.2940041981436	1.19652743207823\\
-2.34767414093109	1.16025328623357\\
-2.44733264217594	1.05121952370252\\
-2.54317538813658	0.981466379152889\\
-3.06623784451162	0.959439044984852\\
-3.10535804345739	0.963542443477786\\
-3.08694267056977	0.952785510243275\\
-3.09920296124096	0.942134239507313\\
-3.15134660191476	0.921572340855228\\
-3.23187645297683	0.906210767052244\\
-3.47651861039042	0.847175259696446\\
-3.59922126462564	0.8352821040651\\
-3.6812774178014	0.822681991507852\\
-3.70121909280271	0.8362003859881\\
-3.73957614069164	0.854317810890093\\
-3.79863801463871	0.853465895424965\\
-4.10005259282885	0.798673134954597\\
-4.17061160639027	0.770394461098717\\
-4.17061160639027	0.745762849847638\\
-4.17061160639027	0.727289141409328\\
-4.21125810744973	0.67873287583308\\
-4.25190460850918	0.642492415882362\\
-4.28258027206799	0.611808564317066\\
-4.15219623350265	0.611847860357739\\
-4.09160805744188	0.616096217389895\\
-4.04867210321189	0.657431339691157\\
-4.03870126571124	0.650672142451031\\
-3.9911365313785	0.617939396712632\\
-3.93131150637458	0.614331630148504\\
-3.84925535319882	0.626931742705751\\
-3.86843387714329	0.629832552343978\\
-3.90755407608906	0.640093853649687\\
-3.98121556763953	0.78780593440481\\
-3.98121556763953	0.837069156906964\\
-3.97048157908203	0.875113500139746\\
-3.95898443946769	0.908698161343273\\
-3.92830877590889	0.927066207283028\\
-3.87769143734878	0.931915858742545\\
-3.77645676022855	0.929299356036022\\
-3.73733656128278	0.937511763168632\\
-3.7557519341704	0.991374016092532\\
-3.79797461110523	1.103731238256\\
-3.74272849244237	1.02835511886309\\
-3.51802801003009	1.16248804882682\\
-3.38306506512368	1.27740101738568\\
-3.10316833781022	1.51894146570156\\
-2.99888105646262	1.59701267988235\\
-2.93524027617448	1.65115923973796\\
-2.92145368338961	1.68983856329203\\
-3.02960659378311	1.67521763230889\\
-3.0802738061049	1.74846727077736\\
-3.09411027265145	1.78788723715129\\
-3.07956052880973	1.81594897586333\\
-3.04430595890987	1.88145376338081\\
-3.00442260890725	1.90368019692247\\
-2.86788348812548	1.8946270946182\\
-2.7888799391771	1.87580271279031\\
-2.71908407667252	1.85311994336053\\
-2.60864171310849	1.8358881198176\\
-2.27960407558692	1.7914137924638\\
-2.14001235057778	1.78299567048084\\
-2.1592906220456	1.97904247685166\\
-2.05037456059526	1.97688792018002\\
-1.98210500020437	1.96312451480873\\
-1.90768035759705	1.90947919702866\\
-1.87008646076497	1.88350564853039\\
-1.85090793682051	1.85597322764108\\
-1.83249256393289	1.82058468315549\\
-1.86006574950263	1.7124365219835\\
-1.87385234228751	1.66144139280389\\
-1.89537019316418	1.73118892720678\\
-1.91531186816549	1.72007571043595\\
-1.95743479757696	1.61465532461576\\
-1.97198454141867	1.58043568309094\\
-1.99035004054461	1.48230381233361\\
-2.01024184178424	1.35614388875817\\
-2.0216891076369	1.19519671512449\\
-2.0446335131039	0.98219117184899\\
-2.04753649604624	0.402415764228631\\
-2.02148961259018	0.347062010701584\\
-1.96008841171089	0.231803978899879\\
-2.00302436594088	0.196626759411388\\
-2.04443401805718	0.195635495553774\\
-2.05364170450099	0.216408719202955\\
-2.0843173680598	0.222672284514274\\
-2.1149930316186	0.222777947012819\\
-2.24766652335447	0.229959794247134\\
-2.32972267653023	0.229675487315426\\
-2.44937272653807	0.230733117630916\\
-2.58667499837669	0.244245901964428\\
-2.74620839838715	0.241550807176573\\
-2.81600426089172	0.239601965355282\\
-2.81524110983488	0.259773894577111\\
-2.81524110983488	0.278247603015416\\
-2.84667992445053	0.270497141917676\\
-2.89882356512433	0.249935243265591\\
-3.00234769541508	0.204351763932177\\
-3.09666413926203	0.150310866575114\\
-3.08821960387506	0.12168151932965\\
-3.06980423098744	0.0739771692185195\\
-3.13268186021874	-0.0277343923557237\\
-3.18253604772201	-0.0678332399083366\\
-3.3082913061846	-0.178887820865293\\
-3.31287021252567	-0.219866659630238\\
-3.26530547819293	-0.209494085679253\\
-3.2445507783731	-0.324045160555056\\
-3.27904219721612	-0.387851727289017\\
-3.35804574616451	-0.369027345461122\\
-3.36496397943779	-0.35547526508693\\
-3.31205718770714	-0.351688854089634\\
-3.23997187203204	-0.344645349917805\\
-3.16941285847062	-0.34715619012577\\
-3.11955867096735	-0.331688953824237\\
-3.05973364596343	-0.286033497886215\\
-2.86952458239417	-0.228022940281971\\
-2.79972871988959	-0.238389904086225\\
-2.68160497199544	-0.279791392845359\\
-2.64095847093598	-0.274340446958495\\
-2.6432977978682	-0.182862110942747\\
-2.7898576299123	0.0526812432233282\\
-2.90340247146539	0.178166890436805\\
-3.01618416196163	0.299192855621018\\
-3.14046299207222	0.417423673665558\\
-3.21717708785007	0.478290134720619\\
-3.28392034612727	0.526239495722784\\
-3.28315719507043	0.509464008067985\\
-3.38673119912286	0.560453527100872\\
-3.47112667923084	0.627015944933833\\
-3.53634363539435	0.659888039064717\\
-3.57088492799905	0.698812373509836\\
-3.6061893716606	0.754512195609736\\
-3.67216947888095	0.828791388646496\\
-3.75656495898893	0.926143320543306\\
-3.86395471832558	1.04869447222462\\
-3.92917167448909	1.13698769167042\\
-3.97597325776498	1.17141865819234\\
-3.96986804931023	1.20347813289878\\
-3.99214905124375	1.2838432521437\\
-4.01056442413137	1.33154760225483\\
-4.02974294807583	1.38371163439521\\
-4.01824580846149	1.44192790684981\\
-3.99601468028965	1.52587271691166\\
-3.94081843538847	1.63328023526381\\
-3.85494652692849	1.72826628549187\\
-3.78057175808286	1.79582557732918\\
-3.68549216317907	1.88851211234638\\
-3.61956192972039	1.97238494580361\\
-3.59733080154855	1.93317169961007\\
-3.60806479010605	1.93823267606667\\
-3.58659681299106	1.98353184846838\\
-3.56283938270553	2.06471519728449\\
-3.52911111491935	2.15761305729878\\
-3.51608767319132	2.22538367413318\\
-3.51608767319132	2.22538367413318\\
-3.51608767319132	2.22538367413318\\
};
\addlegendentry{flight 2};

\addplot [color=black,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.8785676029213	1.72306233614251\\
};
\addplot [color=black,mark size=4.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.51608767319132	2.22538367413318\\
};
\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-2.7081505930683	1.64650405782179\\
-2.67671177845265	1.6604124217323\\
-2.63377582422266	1.70174754403357\\
-2.59007671893583	1.75709669274389\\
-2.52567278759084	1.81909937619578\\
-2.50115220624847	1.87734933454432\\
-2.47586847384926	1.94345541648915\\
-2.4390876018357	2.0246724511992\\
-2.41304071837964	2.09247675392754\\
-2.36552585780859	2.15631700655545\\
-2.35402871819424	2.17142795932066\\
-2.30570083280466	2.15886714280408\\
-2.26734378491574	2.14690762071486\\
-2.21901589952616	2.13434680419829\\
-2.17145116519342	2.10161405845989\\
-2.17297746730711	2.07358600564177\\
-2.31104289020257	2.079242666379\\
-2.41538004531185	2.14700767306668\\
-2.39162261502633	2.19124360500617\\
-2.28423285568967	2.14258728707809\\
-2.25813609847193	2.0830290773763\\
-2.26271500481299	2.02357653017305\\
-2.30794041221352	1.95251513427016\\
-2.39228601855981	1.90403084529851\\
-2.48894178933897	1.96609989520828\\
-2.57949235166337	2.10949164232664\\
-2.63626477243992	2.15068180608868\\
-2.60096032877837	2.05803456711216\\
-2.55644819867301	1.96308781292477\\
-2.5326408946258	1.86764542680858\\
-2.51956757913609	1.77110611433622\\
-2.51951770537441	1.63142779628053\\
-2.51946783161273	1.49174947822484\\
-2.52318383937359	1.13616480725542\\
-2.49541115875712	0.605546959638673\\
-2.47389330788045	0.455746688669769\\
-2.44011516633259	0.328913494062367\\
-2.39407673411354	0.243521084254776\\
-2.28434764784467	0.00485998530664344\\
-2.24828005312628	-0.0922469356991269\\
-2.24751690206943	-0.115180326166687\\
-2.28282134573098	-0.0964279209434062\\
-2.28053189256045	-0.0790174529673187\\
-2.28897642794741	-0.056546008534624\\
-2.29665781227754	-0.0200605376928706\\
-2.35495653516777	0.0115752816893746\\
-2.40481072267104	0.0145817538261463\\
-2.48534057373311	0.0115359856486975\\
-2.54440244768018	0.0291577786218841\\
-2.55132068095346	0.0734993730599217\\
-2.56052836739727	0.0819567910835576\\
-2.62645860085594	-0.0203897508119826\\
-2.73379848643092	-0.179148681880065\\
-2.79057090720746	-0.168748032181875\\
-2.81509148854984	-0.276261213032576\\
-2.85034605844971	-0.341766000550047\\
-2.88560062834957	-0.413428690880292\\
-3.10791191006797	-0.735612955226079\\
-3.29038971554543	-0.908208273600057\\
-3.41385552083749	-0.940273358453232\\
-3.48212508122837	-0.877246730579791\\
-3.44992311555588	-0.812376923383608\\
-3.37015641555065	-0.786397764738604\\
-3.28347148227215	-0.804760200531632\\
-3.22593591043876	-0.807304726633533\\
-3.20752053755114	-0.793430048616974\\
-3.2374330500531	-0.748520845645521\\
-3.43303404478195	-0.543266768797757\\
-3.52205830499267	-0.347215357610207\\
-3.53589477153922	-0.252374265921367\\
-3.58345950587196	-0.244273131434038\\
-3.65325536837653	-0.270853584506408\\
-3.76064512771319	-0.271460489080496\\
-3.85501144532181	-0.216612582445714\\
-3.92867293687229	-0.142795335443821\\
-4.03301009198157	-0.0935040371944524\\
-4.08286427948484	-0.0966554678704461\\
-4.15189699093257	-0.0845902832826824\\
-4.27002073882672	-0.0493466973363184\\
-4.36820281171957	-0.00914779743188776\\
-4.34749798566142	-0.014810068315851\\
-4.32679315960326	-0.0204723391998095\\
-4.32603000854642	-0.0372478268546047\\
-4.32603000854642	-0.0741952437312239\\
-4.33447454393339	-0.0886712161751393\\
-4.3007462761472	-0.0696681899140867\\
-4.18267240201473	-0.0144966803069246\\
-4.09832679566844	0.0278297058519502\\
-4.00701308228719	-0.113863820482898\\
-4.06068302507468	-0.168611674765857\\
-4.10132952613414	-0.174062620652726\\
-4.11516599268069	-0.0730636261511108\\
-4.12671300605671	0.0699774475776667\\
-4.14975715904708	0.191749665728457\\
-4.18429845165178	0.292253028301266\\
-4.17285118579912	0.490147618811557\\
-4.1544358129115	0.454759074325966\\
-4.15138320868412	0.486183568711108\\
-4.16674597734437	0.57147031602015\\
-4.19904769054022	0.9152731040035\\
-4.14227526976368	0.87408294024146\\
-4.0939473843741	0.867680026537651\\
-4.10620767504528	0.857028755801689\\
-4.16908530427658	0.841527833606215\\
-4.21741318966616	0.903351872624944\\
-4.26268847082836	1.0212320172799\\
-4.1698983290951	1.13345550119762\\
-4.11928099053499	1.17525256953375\\
-4.11851783947815	1.22005611000665\\
-4.14919350303695	1.23863548094351\\
-4.1806323176526	1.24935872828408\\
-4.18755055092588	1.31217403116042\\
-4.16150366746982	1.41692575076539\\
-4.08026053911258	1.56134805778203\\
-3.9783125846972	1.69395019110195\\
-3.92387949085286	1.72576465491736\\
-3.82111851161895	1.72654459377788\\
-3.65853250738112	1.71755886326149\\
-3.46679714169817	1.692755223054\\
-3.32491596351849	1.67095805498327\\
-3.31494512601784	1.63956724649207\\
-3.3555916270773	1.60948468935412\\
-3.30497428851718	1.60817643800086\\
-3.17306394783816	1.63624378685965\\
-3.00203340821336	1.6602077372255\\
-2.86320483426105	1.66856510289731\\
-2.73587339992309	1.686443127055\\
-2.6261941874159	1.70446049960518\\
-2.35469212172773	1.804162463047\\
-2.37616009884272	1.80196861033468\\
-2.42677743740283	1.81559266731347\\
-2.44824541451783	1.81955671741392\\
-2.44900856557467	1.8178584966304\\
-2.45129801874521	1.80044802865431\\
-2.43517209902812	1.7538069190054\\
-2.44280360959656	1.65677197460424\\
-2.4650347377684	1.63440619267009\\
-2.51794152949904	1.60598817042173\\
-2.55706172844481	1.61009156891466\\
-2.57700340344612	1.59282044933106\\
-2.61841305556242	1.51793435172021\\
-2.66903039412253	1.48229518619686\\
-2.73958940768395	1.44785860952821\\
-2.83085324730352	1.41908430374352\\
-2.94129561086755	1.41784241884814\\
-3.00035748481463	1.42314840619578\\
-2.99267610048451	1.38666293535403\\
-2.99572870471189	1.34292263534335\\
-3.03098327461175	1.26510204220033\\
-3.08770582162662	1.14814017946838\\
-3.23721851037474	0.955902249695323\\
-3.32080096566419	0.872168764630574\\
-3.3606843156668	0.843784428276144\\
-3.31316945509575	0.913782583716816\\
-3.27638858308219	0.970368007175784\\
-3.28406996741231	0.963748158328149\\
-3.47499230827674	0.733571547820861\\
-3.58080589173802	0.627472280821967\\
-3.67512233558497	0.536483966588289\\
-3.72726597625877	0.472816748246819\\
-3.79090675654691	0.400196479952901\\
-3.8338427107769	0.352703454838866\\
-3.87754181606374	0.30351220894132\\
-3.95420603807991	0.230858254753457\\
-3.96570317769425	0.221905204801014\\
-3.93350121202175	0.243669692307808\\
-3.86986043173361	0.285500446537876\\
-3.81619048894613	0.32177459238253\\
-3.80393019827494	0.350899571556802\\
-3.95044015655737	0.409817190790577\\
-4.02868055444891	0.424181890589216\\
-4.21660016484763	0.432845023463224\\
-4.27642518985155	0.436452790027351\\
-4.35695504091363	0.439564924662673\\
-4.36768902947112	0.43846799830651\\
-4.36692587841428	0.464797830341108\\
-4.4934941616954	0.657986722601099\\
-4.49196785958171	0.704488483857522\\
-4.45823959179553	0.797386343871808\\
-4.22280512082575	0.895668783315086\\
-4.24122049371337	0.924899424987912\\
-4.28034069265914	0.953634434731925\\
-4.29107468121663	0.946379605562997\\
-4.26039901765783	0.964747651502753\\
-4.22896020304218	1.00328762666434\\
-4.16684572486773	1.06019564776569\\
-3.99505203418609	1.14127894422998\\
-3.8639048445639	1.17380597511801\\
-3.67674838522202	1.10186559333279\\
-3.58853714982983	1.05611008504295\\
-3.52642267165537	1.06991278645491\\
-3.44207706530908	1.12455497823933\\
-3.33550033079095	1.20156295195789\\
-3.24042073588716	1.25730207009846\\
-2.87841798163626	1.26707996509883\\
-2.56393008795641	1.12680696809253\\
-2.4879791432354	1.05192648062842\\
-2.51021027140724	1.01108699025596\\
-2.53091509746539	0.998275552701621\\
-2.28469676417643	0.933344989194297\\
-2.19724867984108	0.898207065746474\\
-2.28774936840381	0.889604689183611\\
-2.37056867263641	0.819885230527921\\
-2.15349970079257	0.739983062647871\\
-1.99320314972527	0.713586864155404\\
-2.04921241944497	0.744159443075423\\
-2.15894150571384	0.810399263266008\\
-1.98251903492945	0.792783080439558\\
-2.0553675016614	0.802515063922519\\
-2.18575154022674	0.839423184758457\\
-2.28622306629012	0.87452742231234\\
-2.36675291735219	0.908429071011506\\
-2.44646974359574	0.878245456191739\\
-2.36131111243092	0.819539161955063\\
-2.32829612193991	0.734113066253531\\
-2.41645748357042	0.615558645236615\\
-2.52684997337277	0.462322636660006\\
-2.54984425260145	0.419784925504032\\
-2.38878455047731	0.425876461858925\\
-2.37418493287391	0.332733590953603\\
-2.39255043199985	0.197654303319655\\
-2.43162075718394	0.0559214809441301\\
-2.47145423342487	-0.0936674650276745\\
-2.51052455860896	-0.210768676152115\\
-2.54654227956568	-0.296445392891414\\
-2.58484945369292	-0.418006286045111\\
-2.62239347676332	-0.531711055602518\\
-2.63770637166188	-0.610734237600241\\
-2.64996666233307	-0.639859216774517\\
-2.70745236040478	-0.721571883413367\\
-2.77333272010177	-0.920491423675212\\
-2.82161073172967	-1.04145102240155\\
-2.82084758067283	-1.03359489880527\\
-2.81779497644545	-0.989854598794582\\
-2.8116897679907	-0.914689804398758\\
-2.79179796675107	-0.788529880823317\\
-2.76269847906764	-0.695458986522599\\
-2.75659327061288	-0.644925803377855\\
-2.78350305264915	-0.539756038595428\\
-2.8080735077532	-0.50143299857767\\
-2.83264396285725	-0.444636250121607\\
-2.81885737007238	-0.412114829380303\\
-2.82806505651619	-0.409815314169437\\
-2.84953303363118	-0.430482875320058\\
-2.89170583680433	-0.470119776837805\\
-2.93387863997747	-0.503598775542782\\
-2.96608060564997	-0.543836971487885\\
-3.00672710670942	-0.555445820187524\\
-3.076522969214	-0.55739466200881\\
-3.18696533277803	-0.564794449716965\\
-3.31811252240021	-0.585005674979457\\
-3.40861321096294	-0.599765954355089\\
-3.46996453808055	-0.630344143421839\\
-3.46691193385317	-0.623551260287773\\
-3.41476829317937	-0.590673556010151\\
-3.35265381500492	-0.558397146159887\\
-3.28056849932981	-0.539037836362513\\
-3.20848318365471	-0.51352062375237\\
-3.15786584509459	-0.496355166667317\\
-3.10877480864817	-0.494901956774838\\
-3.05123923681478	-0.503604385689518\\
-3.01211903786901	-0.483076172931374\\
-3.00138504931152	-0.438873926885831\\
-3.01827412008545	-0.369299426769357\\
-3.02595550441557	-0.314340247489295\\
-3.03363688874569	-0.265538971022006\\
-3.04976280846278	-0.194266250122023\\
-3.23396641110064	0.250034290287404\\
-3.34293234631267	0.428814581891356\\
-3.42580152430695	0.554194566606275\\
-3.4611059679685	0.622210194331719\\
-3.47799503874243	0.673310986009878\\
-3.50485494701702	0.718855169302628\\
-3.56010106567987	0.794231288695546\\
-3.62379171972969	0.892078852521167\\
-3.68671922272267	0.997782539943064\\
-3.76958840071696	1.09853091340691\\
-3.89005147554332	1.24988444662011\\
-3.90694054631725	1.2948273354855\\
-3.90541424420357	1.3043816798653\\
-3.88547256920226	1.28470538257229\\
-3.83867098592637	1.19485329073544\\
-3.81104792659494	1.15100732822621\\
-3.75809126110261	1.04590493523167\\
-3.6836666184953	0.986101714638826\\
-3.44207706530908	1.10608126980102\\
-3.3669391454066	1.20612829648569\\
-3.25807295771793	1.36212576630803\\
-3.14768046791558	1.54615128894849\\
-3.07177939695625	1.66021234204222\\
-3.0510745708981	1.67918168240933\\
-3.0510745708981	1.69765539084764\\
-3.11858098023214	1.79316975356845\\
-3.17916915629291	1.78276349372352\\
-3.20526591351065	1.83000589779978\\
};
\addlegendentry{flight 3};

\addplot [color=black,mark size=4.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.7081505930683	1.64650405782179\\
};
\addplot [color=black,mark size=4.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.20526591351065	1.83000589779978\\
};
\draw[solid, fill=black, draw=black] (axis cs:-5.2,-1.5) rectangle (axis cs:-2.7,-1.3);
\draw[solid, fill=black, draw=black] (axis cs:-1.2,-0.4) rectangle (axis cs:-1,2.6);
\draw[solid, fill=black, draw=black] (axis cs:-5.2,-1.5) rectangle (axis cs:-5,2.5);
\draw[solid, fill=black, draw=black] (axis cs:-5.2,2.4) rectangle (axis cs:-1.2,2.6);
\addplot [color=mycolor4,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
-2.1	-1.2\\
-1.1	-0.2\\
};
\node[right, align=left, text=black]
at (axis cs:-2.3,-1.2) {$\text{ }\fontsize{6}{0}\text{  Observation}$\\$\leftarrow\text{ }\fontsize{6}{0}\text{area}$};
\end{axis}
\end{tikzpicture}%

==> matlab_plots/Edgeflow_velocity_estimate_ATT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
clip=false,
xmin=109.982825,
xmax=150.672402,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={velocity(x) m/s},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-8pt 
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
109.982825	-0.353258\\
110.070714	-0.418589\\
110.158605	-0.390849\\
110.37736	-0.453157\\
110.420326	-0.526974\\
110.465203	-0.426456\\
110.684003	-0.179065\\
110.726968	-0.147128\\
110.769947	-0.046702\\
110.945722	0.11364\\
110.988685	0.153801\\
111.031661	0.181196\\
111.162515	0.279705\\
111.250409	0.294965\\
111.3383	0.478906\\
111.469162	0.333632\\
111.555102	0.469638\\
111.600019	0.35551\\
111.685959	0.357878\\
111.73089	0.351035\\
111.904705	0.28111\\
111.9926	0.21478\\
112.168383	0.179717\\
112.211348	0.120283\\
112.254324	0.112341\\
112.342205	0.083123\\
112.475025	0.098232\\
112.560955	0.137338\\
112.736746	0.214391\\
112.779714	0.237078\\
112.824667	0.252115\\
112.955488	0.332228\\
113.174246	0.546548\\
113.437916	0.616403\\
113.656668	0.554845\\
113.701592	0.535246\\
113.920336	0.492075\\
113.965271	0.461866\\
114.008233	0.463989\\
114.096122	0.438367\\
114.184014	0.412916\\
114.402765	0.354753\\
114.66644	0.276888\\
114.711366	0.256656\\
114.932058	0.183818\\
114.975026	0.170771\\
115.062926	0.138904\\
115.2387	0.093591\\
115.371468	0.053298\\
115.459407	0.03322\\
115.547298	0.012914\\
115.635189	-0.008447\\
115.680111	-0.022777\\
115.768003	-0.037175\\
115.943778	-0.09365\\
115.988708	-0.112901\\
116.164484	-0.14923\\
116.34027	-0.181949\\
116.47309	-0.209377\\
116.516053	-0.215314\\
116.693782	-0.249894\\
117.178159	-0.322711\\
117.221084	-0.328668\\
117.353946	-0.363757\\
117.44183	-0.326943\\
117.486755	-0.384321\\
117.617613	-0.41218\\
117.750428	-0.439507\\
117.838315	-0.403386\\
117.926207	-0.475206\\
117.971133	-0.496071\\
118.059027	-0.502312\\
118.19184	-0.559094\\
118.234801	-0.55663\\
118.27973	-0.566244\\
118.367615	-0.501368\\
118.410597	-0.459492\\
118.455507	-0.405535\\
118.674257	0.090302\\
118.719179	0.164024\\
118.762148	0.238856\\
118.80707	0.387749\\
118.937939	0.660864\\
119.158637	0.98782\\
119.246524	1.079391\\
119.289505	1.086196\\
119.379337	1.113902\\
119.42231	1.106629\\
119.598088	1.01374\\
119.643008	1.000935\\
119.906687	0.792504\\
119.994529	0.761038\\
120.039499	0.640427\\
120.170359	0.452439\\
120.215278	0.417085\\
120.435984	0.100618\\
120.478954	0.06605\\
120.523877	0.036992\\
120.566841	-0.071872\\
120.654737	-0.151987\\
120.918404	-0.434883\\
120.963327	-0.456368\\
121.139112	-0.487108\\
121.18208	-0.492774\\
121.402788	-0.541306\\
121.447707	-0.547393\\
121.490672	-0.541155\\
121.623491	-0.568397\\
121.711379	-0.589114\\
121.887159	-0.579488\\
121.932083	-0.57646\\
122.062955	-0.529957\\
122.150835	-0.50639\\
122.23872	-0.483585\\
122.414514	-0.410767\\
122.45938	-0.39113\\
122.635212	-0.073111\\
122.678182	0.00446\\
122.723102	0.073889\\
122.941854	0.478002\\
122.986776	0.503325\\
123.162565	0.533591\\
123.250398	0.498048\\
123.29342	0.504556\\
123.338338	0.477499\\
123.426225	0.439857\\
123.47115	0.433478\\
123.602011	0.381211\\
123.689897	0.3635\\
123.734832	0.363347\\
123.779753	0.351034\\
123.910606	0.31247\\
123.955521	0.305914\\
124.131309	0.260172\\
124.176232	0.247733\\
124.219225	0.247006\\
124.439903	0.185618\\
124.482872	0.178082\\
124.527791	0.17909\\
124.572718	0.172184\\
124.660605	0.144846\\
124.703576	0.132284\\
124.79147	0.109835\\
124.924276	0.090945\\
124.967249	0.068322\\
125.142982	0.05638\\
125.187951	0.042162\\
125.230916	0.043118\\
125.406704	0.00934\\
125.451633	0.017463\\
125.49459	0.004318\\
125.539511	-0.009515\\
125.670371	-0.014989\\
125.715299	-0.036281\\
125.758269	-0.042925\\
125.846216	-0.063317\\
126.152803	-0.131478\\
126.240691	-0.135424\\
126.461394	-0.190779\\
126.594158	-0.24096\\
126.637171	-0.234019\\
126.682105	-0.261125\\
126.725063	-0.254324\\
126.945772	-0.318522\\
126.990695	-0.323486\\
127.078585	-0.353726\\
127.166469	-0.389471\\
127.20944	-0.39558\\
127.34225	-0.432422\\
127.430147	-0.460265\\
127.475068	-0.470272\\
127.562966	-0.498462\\
127.605928	-0.507041\\
127.650854	-0.513535\\
127.693824	-0.535347\\
127.738739	-0.533856\\
127.959397	-0.557313\\
128.178197	-0.613116\\
128.22312	-0.612793\\
128.267992	-0.672607\\
128.355926	-0.630861\\
128.443821	-0.653834\\
128.486794	-0.652132\\
128.531714	-0.663609\\
128.66257	-0.647888\\
128.707495	-0.589724\\
128.838355	-0.428646\\
128.926247	-0.333419\\
128.971175	-0.273154\\
129.189913	0.047068\\
129.234791	0.124152\\
129.410617	0.23663\\
129.453586	0.244518\\
129.586398	0.179949\\
129.674291	0.222747\\
129.717259	0.22274\\
129.937967	0.210593\\
129.980937	0.208416\\
130.113749	0.203295\\
130.246557	0.227145\\
130.553205	0.287614\\
130.59813	0.301133\\
130.641091	0.306283\\
130.686012	0.31411\\
130.773908	0.312865\\
130.904763	0.315024\\
130.94969	0.301205\\
130.992655	0.301851\\
131.037582	0.331204\\
131.213362	0.240223\\
131.564922	0.235716\\
131.654764	0.25897\\
131.742656	0.298367\\
131.918436	0.383312\\
131.961405	0.503938\\
132.137144	0.501416\\
132.182111	0.507704\\
132.227037	0.513434\\
132.27	0.519189\\
132.490706	0.454612\\
132.666486	0.382804\\
132.711407	0.379963\\
132.7544	0.36688\\
132.932117	0.319373\\
132.975037	0.308117\\
133.150864	0.279248\\
133.195791	0.261221\\
133.240707	0.243293\\
133.416501	0.22963\\
133.459458	0.250876\\
133.547349	0.231785\\
133.592272	0.239132\\
133.680162	0.218712\\
133.723136	0.222179\\
133.943833	0.191343\\
133.986807	0.182041\\
134.162541	0.140495\\
134.207513	0.148487\\
134.338372	0.13688\\
134.383294	0.112817\\
134.426258	0.10201\\
134.471178	0.102373\\
134.602046	0.075084\\
134.68993	0.033036\\
134.734856	0.033026\\
134.910638	-0.009979\\
134.953612	-0.023512\\
135.174312	-0.097494\\
135.217281	-0.117611\\
135.262199	-0.162244\\
135.350089	-0.215359\\
135.570799	-0.29069\\
135.658684	-0.298304\\
135.746579	-0.304838\\
135.922312	-0.337985\\
135.965331	-0.353058\\
136.010252	-0.351988\\
136.141105	-0.373122\\
136.186034	-0.378721\\
136.229003	-0.379205\\
136.273926	-0.384962\\
136.316892	-0.385425\\
136.492683	-0.41188\\
136.537596	-0.409093\\
136.668457	-0.419225\\
136.756342	-0.411218\\
136.930171	-0.391787\\
136.973141	-0.39029\\
137.191899	-0.401874\\
137.236812	-0.396529\\
137.324713	-0.404577\\
137.4126	-0.352934\\
137.455521	-0.403603\\
137.543455	-0.396226\\
137.676294	-0.404244\\
137.719243	-0.410527\\
137.76416	-0.40436\\
137.852054	-0.404683\\
137.98291	-0.413023\\
138.158695	-0.404913\\
138.246586	-0.454337\\
138.289551	-0.366967\\
138.420409	-0.410864\\
138.596254	-0.402809\\
138.682129	-0.438398\\
138.727064	-0.338149\\
138.77002	-0.373608\\
138.945807	-0.359725\\
139.424321	-0.339047\\
139.555184	-0.381066\\
139.729009	-0.33152\\
139.816898	-0.391871\\
139.902839	-0.25925\\
140.033702	-0.305106\\
140.121543	-0.156348\\
140.166515	-0.123248\\
140.209479	-0.069016\\
140.297375	0.132753\\
140.430204	0.3927\\
140.473157	0.517095\\
140.518078	0.582965\\
140.73678	0.925349\\
140.779804	0.952571\\
141.000513	1.070862\\
141.133315	1.080798\\
141.352016	1.023745\\
141.441903	0.983804\\
141.484878	0.968758\\
141.660658	0.868766\\
141.705578	0.824983\\
141.969256	0.677356\\
142.014172	0.67014\\
142.189953	0.585355\\
142.234874	0.557018\\
142.410656	0.500303\\
142.453626	0.485289\\
142.541523	0.435898\\
142.629408	0.40896\\
142.674334	0.387535\\
142.719252	0.379966\\
142.762221	0.353841\\
142.938011	0.288091\\
142.982925	0.267731\\
143.246596	0.163386\\
143.334489	0.127825\\
143.553244	0.037001\\
143.641129	-0.00571\\
143.686007	-0.011782\\
143.81691	-0.061815\\
143.904803	-0.081041\\
143.949726	-0.096571\\
143.992697	-0.088947\\
144.16848	-0.129718\\
144.213353	-0.130162\\
144.434101	-0.192694\\
144.477074	-0.191282\\
144.652863	-0.219299\\
144.740748	-0.245917\\
144.916526	-0.260498\\
144.961447	-0.260756\\
145.182151	-0.288201\\
145.357938	-0.301335\\
145.400901	-0.321284\\
145.488747	-0.343391\\
145.664578	-0.349925\\
145.7095	-0.370411\\
145.754417	-0.370814\\
145.973173	-0.376684\\
146.018089	-0.397208\\
146.19387	-0.4122\\
146.238805	-0.418793\\
146.369653	-0.439214\\
146.414582	-0.439086\\
146.457551	-0.44616\\
146.502473	-0.447065\\
146.590359	-0.459998\\
146.635282	-0.457679\\
146.678247	-0.480269\\
146.723176	-0.48061\\
146.898954	-0.500209\\
146.986848	-0.50618\\
147.16263	-0.528736\\
147.2056	-0.543035\\
147.338413	-0.557658\\
147.469273	-0.568022\\
147.51224	-0.568226\\
147.60013	-0.617036\\
147.688026	-0.590056\\
147.730992	-0.584761\\
147.818882	-0.586993\\
147.906768	-0.607042\\
147.94975	-0.66419\\
147.992717	-0.573948\\
148.168488	-0.560258\\
148.213411	-0.52576\\
148.256383	-0.386569\\
148.432163	-0.034273\\
148.475128	0.115026\\
148.563024	0.257952\\
148.693879	0.53104\\
148.781769	0.699192\\
148.914585	0.839403\\
148.957552	0.919023\\
149.133333	1.069958\\
149.176302	1.099884\\
149.221236	1.141066\\
149.397005	1.201057\\
149.439981	1.226629\\
149.484896	1.234781\\
149.660684	1.214097\\
149.703648	1.191301\\
149.748571	1.145241\\
149.879434	1.03711\\
149.969286	0.936162\\
150.18798	0.613792\\
150.365758	0.429888\\
150.453649	0.356827\\
150.496624	0.335264\\
150.541543	0.307219\\
150.584515	0.302161\\
150.672402	0.232887\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
109.982825	0\\
110.070714	0\\
110.158605	0\\
110.37736	-0.06\\
110.420326	-0.06\\
110.465203	-0.06\\
110.684003	0\\
110.726968	0\\
110.769947	0\\
110.945722	0\\
110.988685	0\\
111.031661	0\\
111.162515	0.03\\
111.250409	0.15\\
111.3383	0.23\\
111.469162	0.62\\
111.555102	0.5\\
111.600019	0.52\\
111.685959	0.52\\
111.73089	0.52\\
111.904705	0.41\\
111.9926	0.48\\
112.168383	0.46\\
112.211348	0\\
112.254324	0\\
112.342205	0.01\\
112.475025	0.15\\
112.560955	0.15\\
112.736746	0.62\\
112.779714	0.63\\
112.824667	0.63\\
112.955488	0.61\\
113.174246	0.61\\
113.437916	0.49\\
113.656668	0.48\\
113.701592	0.32\\
113.920336	0.64\\
113.965271	0.54\\
114.008233	0.47\\
114.096122	0.47\\
114.184014	0.04\\
114.402765	-0.25\\
114.66644	-0.19\\
114.711366	0\\
114.932058	0\\
114.975026	0\\
115.062926	0\\
115.2387	-0.27\\
115.371468	-0.23\\
115.459407	-0.17\\
115.547298	-0.29\\
115.635189	-0.29\\
115.680111	-0.23\\
115.768003	-0.19\\
115.943778	-0.34\\
115.988708	-0.34\\
116.164484	-0.08\\
116.34027	-0.26\\
116.47309	-0.11\\
116.516053	0.06\\
116.693782	-0.16\\
117.178159	-0.13\\
117.221084	-0.18\\
117.353946	-0.34\\
117.44183	-0.33\\
117.486755	-0.34\\
117.617613	-0.37\\
117.750428	-0.49\\
117.838315	-0.52\\
117.926207	-0.57\\
117.971133	-0.57\\
118.059027	-0.57\\
118.19184	-0.58\\
118.234801	-0.52\\
118.27973	-0.44\\
118.367615	-0.05\\
118.410597	0.01\\
118.455507	0.05\\
118.674257	-0.07\\
118.719179	-0.05\\
118.762148	-0.05\\
118.80707	0.03\\
118.937939	0.58\\
119.158637	0.6\\
119.246524	0.66\\
119.289505	0.66\\
119.379337	0.66\\
119.42231	0.7\\
119.598088	0.89\\
119.643008	0.89\\
119.906687	0.69\\
119.994529	0.69\\
120.039499	0.65\\
120.170359	0.38\\
120.215278	0.54\\
120.435984	0.42\\
120.478954	0.41\\
120.523877	0.16\\
120.566841	0.15\\
120.654737	0.02\\
120.918404	-0.19\\
120.963327	-0.2\\
121.139112	-0.44\\
121.18208	-0.58\\
121.402788	-0.7\\
121.447707	-0.47\\
121.490672	-0.63\\
121.623491	-0.45\\
121.711379	-0.45\\
121.887159	-0.25\\
121.932083	-0.25\\
122.062955	-0.64\\
122.150835	-0.64\\
122.23872	-0.49\\
122.414514	-0.44\\
122.45938	-0.13\\
122.635212	0\\
122.678182	0\\
122.723102	0\\
122.941854	0.21\\
122.986776	0.21\\
123.162565	0.96\\
123.250398	0.37\\
123.29342	0.27\\
123.338338	0.27\\
123.426225	0.17\\
123.47115	0.17\\
123.602011	0.13\\
123.689897	0.13\\
123.734832	0.19\\
123.779753	0.23\\
123.910606	0.43\\
123.955521	0.33\\
124.131309	0.24\\
124.176232	0.24\\
124.219225	0.22\\
124.439903	0.29\\
124.482872	0.24\\
124.527791	0.1\\
124.572718	0.1\\
124.660605	0.1\\
124.703576	0.11\\
124.79147	0.15\\
124.924276	0.04\\
124.967249	0.07\\
125.142982	0.02\\
125.187951	0.01\\
125.230916	0.01\\
125.406704	0.04\\
125.451633	0.04\\
125.49459	0.11\\
125.539511	0\\
125.670371	0.06\\
125.715299	0.01\\
125.758269	0.01\\
125.846216	0.01\\
126.152803	-0.09\\
126.240691	-0.1\\
126.461394	-0.03\\
126.594158	-0.13\\
126.637171	-0.25\\
126.682105	-0.14\\
126.725063	-0.18\\
126.945772	-0.33\\
126.990695	-0.24\\
127.078585	-0.19\\
127.166469	-0.24\\
127.20944	-0.47\\
127.34225	-0.45\\
127.430147	-0.39\\
127.475068	-0.39\\
127.562966	-0.38\\
127.605928	-0.35\\
127.650854	-0.35\\
127.693824	-0.41\\
127.738739	-0.48\\
127.959397	-0.58\\
128.178197	-0.5\\
128.22312	-0.52\\
128.267992	-0.52\\
128.355926	-0.5\\
128.443821	-0.47\\
128.486794	-0.47\\
128.531714	-0.48\\
128.66257	-0.61\\
128.707495	-0.61\\
128.838355	-0.35\\
128.926247	0\\
128.971175	0\\
129.189913	0\\
129.234791	0\\
129.410617	0\\
129.453586	0\\
129.586398	0.05\\
129.674291	0.42\\
129.717259	0.27\\
129.937967	0.3\\
129.980937	0.42\\
130.113749	0.52\\
130.246557	0.45\\
130.553205	-0.04\\
130.59813	-0.04\\
130.641091	-0.01\\
130.686012	0\\
130.773908	0.06\\
130.904763	0.13\\
130.94969	0.13\\
130.992655	0.13\\
131.037582	0.01\\
131.213362	-0.05\\
131.564922	-0.02\\
131.654764	-0.02\\
131.742656	0.14\\
131.918436	0.12\\
131.961405	0.26\\
132.137144	0.24\\
132.182111	0.24\\
132.227037	0.24\\
132.27	0.45\\
132.490706	0.45\\
132.666486	0.39\\
132.711407	0.39\\
132.7544	0.39\\
132.932117	0.29\\
132.975037	0.29\\
133.150864	0.33\\
133.195791	0.25\\
133.240707	0.33\\
133.416501	0.25\\
133.459458	0.25\\
133.547349	0.25\\
133.592272	0.25\\
133.680162	-0.51\\
133.723136	-0.51\\
133.943833	0.25\\
133.986807	0.25\\
134.162541	0.07\\
134.207513	0.09\\
134.338372	-0.12\\
134.383294	-0.12\\
134.426258	-0.12\\
134.471178	0.02\\
134.602046	0.02\\
134.68993	0\\
134.734856	0.3\\
134.910638	0.3\\
134.953612	0\\
135.174312	0.1\\
135.217281	0.1\\
135.262199	-0.01\\
135.350089	-0.17\\
135.570799	-0.39\\
135.658684	-0.41\\
135.746579	-0.41\\
135.922312	-0.38\\
135.965331	-0.25\\
136.010252	-0.4\\
136.141105	-0.25\\
136.186034	-0.22\\
136.229003	-0.22\\
136.273926	-0.22\\
136.316892	-0.22\\
136.492683	-0.21\\
136.537596	-0.26\\
136.668457	0.21\\
136.756342	0.21\\
136.930171	-0.71\\
136.973141	-1.09\\
137.191899	-0.58\\
137.236812	-0.49\\
137.324713	-0.48\\
137.4126	-0.48\\
137.455521	-0.48\\
137.543455	-0.54\\
137.676294	-0.62\\
137.719243	-0.79\\
137.76416	-0.79\\
137.852054	-0.68\\
137.98291	-0.8\\
138.158695	-0.9\\
138.246586	-0.78\\
138.289551	-0.78\\
138.420409	-0.68\\
138.596254	-0.44\\
138.682129	-0.44\\
138.727064	-0.46\\
138.77002	-0.52\\
138.945807	-0.42\\
139.424321	-0.23\\
139.555184	-0.36\\
139.729009	-0.39\\
139.816898	-0.45\\
139.902839	-0.57\\
140.033702	-0.33\\
140.121543	0.09\\
140.166515	0.09\\
140.209479	0\\
140.297375	0\\
140.430204	0\\
140.473157	0\\
140.518078	0\\
140.73678	0.14\\
140.779804	0.14\\
141.000513	0.52\\
141.133315	0.45\\
141.352016	0.7\\
141.441903	0.7\\
141.484878	0.69\\
141.660658	0.82\\
141.705578	0.83\\
141.969256	0.71\\
142.014172	0.7\\
142.189953	0.62\\
142.234874	0.69\\
142.410656	0.54\\
142.453626	0.54\\
142.541523	0.49\\
142.629408	0.37\\
142.674334	0.33\\
142.719252	0.33\\
142.762221	0.33\\
142.938011	0.34\\
142.982925	0.34\\
143.246596	0.28\\
143.334489	0.27\\
143.553244	0.16\\
143.641129	0.16\\
143.686007	0.16\\
143.81691	0.05\\
143.904803	0\\
143.949726	0\\
143.992697	-0.02\\
144.16848	-0.03\\
144.213353	-0.03\\
144.434101	-0.24\\
144.477074	-0.24\\
144.652863	-0.26\\
144.740748	-0.26\\
144.916526	-0.31\\
144.961447	-0.34\\
145.182151	-0.34\\
145.357938	-0.39\\
145.400901	-0.39\\
145.488747	-0.36\\
145.664578	-0.36\\
145.7095	-0.38\\
145.754417	-0.42\\
145.973173	-0.48\\
146.018089	-0.52\\
146.19387	-0.56\\
146.238805	-0.56\\
146.369653	-0.49\\
146.414582	-0.49\\
146.457551	-0.25\\
146.502473	-0.25\\
146.590359	-0.33\\
146.635282	-0.33\\
146.678247	-0.58\\
146.723176	-0.58\\
146.898954	-0.14\\
146.986848	-0.46\\
147.16263	-0.6\\
147.2056	0\\
147.338413	0\\
147.469273	-0.14\\
147.51224	-0.4\\
147.60013	-0.4\\
147.688026	-0.58\\
147.730992	-0.58\\
147.818882	-0.58\\
147.906768	-0.13\\
147.94975	-0.13\\
147.992717	-0.19\\
148.168488	-0.41\\
148.213411	-0.41\\
148.256383	-0.41\\
148.432163	0\\
148.475128	0\\
148.563024	0\\
148.693879	0\\
148.781769	0\\
148.914585	0.45\\
148.957552	0.45\\
149.133333	0.41\\
149.176302	0.52\\
149.221236	0.52\\
149.397005	1.07\\
149.439981	0.85\\
149.484896	0.8\\
149.660684	0.8\\
149.703648	0.79\\
149.748571	0.97\\
149.879434	0.79\\
149.969286	0.63\\
150.18798	0.3\\
150.365758	0.49\\
150.453649	0.49\\
150.496624	0.49\\
150.541543	0.49\\
150.584515	0.24\\
150.672402	0.24\\
};
\addplot [color=black!80!green, dotted, forget plot]
  table[row sep=crcr]{%
109.982825	-0\\
110.070714	-0\\
110.158605	-0\\
110.37736	-0.04\\
110.420326	-0.29\\
110.465203	-0.4\\
110.684003	-0\\
110.726968	-0\\
110.769947	-0\\
110.945722	-0\\
110.988685	0.03\\
111.031661	-0.15\\
111.162515	0.24\\
111.250409	-0\\
111.3383	0.7\\
111.469162	0.62\\
111.555102	0.4\\
111.600019	0.52\\
111.685959	0.7\\
111.73089	0.32\\
111.904705	0.48\\
111.9926	0.57\\
112.168383	-0.36\\
112.211348	-0.02\\
112.254324	0.69\\
112.342205	0.01\\
112.475025	0.36\\
112.560955	0.06\\
112.736746	0.63\\
112.779714	0.74\\
112.824667	0.56\\
112.955488	0.61\\
113.174246	0.45\\
113.437916	0.49\\
113.656668	0.22\\
113.701592	0.32\\
113.920336	0.69\\
113.965271	0.47\\
114.008233	-0.05\\
114.096122	0.55\\
114.184014	-0.31\\
114.402765	0.11\\
114.66644	-0\\
114.711366	-0\\
114.932058	-0\\
114.975026	0.04\\
115.062926	-0.45\\
115.2387	-0.27\\
115.371468	-0.17\\
115.459407	-0.29\\
115.547298	-0.37\\
115.635189	-0.18\\
115.680111	0.3\\
115.768003	-0.19\\
115.943778	-0.34\\
115.988708	-0.08\\
116.164484	-0.13\\
116.34027	-0.19\\
116.47309	0.06\\
116.516053	0.4\\
116.693782	-0.1\\
117.178159	-0.18\\
117.221084	-0.49\\
117.353946	-0.35\\
117.44183	-0.33\\
117.486755	-0.45\\
117.617613	-0.37\\
117.750428	-0.31\\
117.838315	-0.57\\
117.926207	-0.65\\
117.971133	-0.35\\
118.059027	-0.52\\
118.19184	-0.59\\
118.234801	-0.44\\
118.27973	0.05\\
118.367615	0.01\\
118.410597	1.34\\
118.455507	0.11\\
118.674257	-0.13\\
118.719179	0.03\\
118.762148	0.06\\
118.80707	0.65\\
118.937939	0.61\\
119.158637	0.6\\
119.246524	0.7\\
119.289505	0.58\\
119.379337	0.96\\
119.42231	0.78\\
119.598088	0.98\\
119.643008	0.86\\
119.906687	0.65\\
119.994529	0.38\\
120.039499	0.54\\
120.170359	-0\\
120.215278	0.61\\
120.435984	0.1\\
120.478954	0.15\\
120.523877	0.16\\
120.566841	-0.24\\
120.654737	0.02\\
120.918404	-0.02\\
120.963327	-0.27\\
121.139112	-0.4\\
121.18208	-0.58\\
121.402788	-0.35\\
121.447707	-0.4\\
121.490672	-0.63\\
121.623491	-0.45\\
121.711379	-0.47\\
121.887159	-0.2\\
121.932083	-0.67\\
122.062955	-0.86\\
122.150835	-0.77\\
122.23872	-0.44\\
122.414514	-1.22\\
122.45938	-0\\
122.635212	-0\\
122.678182	-0\\
122.723102	-0\\
122.941854	0.43\\
122.986776	0.09\\
123.162565	0.37\\
123.250398	-0.25\\
123.29342	0.27\\
123.338338	0.4\\
123.426225	0.17\\
123.47115	-0\\
123.602011	0.13\\
123.689897	0.19\\
123.734832	0.58\\
123.779753	0.58\\
123.910606	0.33\\
123.955521	0.17\\
124.131309	0.15\\
124.176232	0.22\\
124.219225	-0.17\\
124.439903	-0.13\\
124.482872	0.06\\
124.527791	0.1\\
124.572718	0.11\\
124.660605	0.09\\
124.703576	0.2\\
124.79147	0.15\\
124.924276	0.04\\
124.967249	0.1\\
125.142982	0.01\\
125.187951	0.01\\
125.230916	0.02\\
125.406704	-0.33\\
125.451633	-0\\
125.49459	0.44\\
125.539511	-0.01\\
125.670371	0.06\\
125.715299	0.01\\
125.758269	-0.32\\
125.846216	0.17\\
126.152803	-0.1\\
126.240691	-0\\
126.461394	-0.25\\
126.594158	-0.13\\
126.637171	-0.41\\
126.682105	-0.14\\
126.725063	-0.18\\
126.945772	-0.19\\
126.990695	-0.24\\
127.078585	-0.12\\
127.166469	-0.61\\
127.20944	-0.47\\
127.34225	-0.45\\
127.430147	-0.38\\
127.475068	-0.24\\
127.562966	-0.35\\
127.605928	-0.24\\
127.650854	-0.48\\
127.693824	-0.76\\
127.738739	-0.5\\
127.959397	-0.56\\
128.178197	-0.5\\
128.22312	-0.58\\
128.267992	-0.57\\
128.355926	-0.44\\
128.443821	-0.48\\
128.486794	-0.58\\
128.531714	-0.61\\
128.66257	-0.69\\
128.707495	-0.42\\
128.838355	-0.35\\
128.926247	-0\\
128.971175	-0\\
129.189913	-0\\
129.234791	-0\\
129.410617	-0\\
129.453586	-1.05\\
129.586398	0.05\\
129.674291	0.66\\
129.717259	0.26\\
129.937967	0.42\\
129.980937	0.74\\
130.113749	0.53\\
130.246557	0.1\\
130.553205	-0.04\\
130.59813	-0\\
130.641091	-0.01\\
130.686012	0.11\\
130.773908	0.19\\
130.904763	0.13\\
130.94969	-0.13\\
130.992655	0.28\\
131.037582	0.01\\
131.213362	-0.12\\
131.564922	0.49\\
131.654764	-0.03\\
131.742656	-0.02\\
131.918436	0.32\\
131.961405	0.26\\
132.137144	0.24\\
132.182111	0.46\\
132.227037	0.23\\
132.27	0.45\\
132.490706	0.45\\
132.666486	0.39\\
132.711407	0.55\\
132.7544	0.43\\
132.932117	0.29\\
132.975037	0.49\\
133.150864	0.67\\
133.195791	0.25\\
133.240707	0.38\\
133.416501	0.25\\
133.459458	0.35\\
133.547349	0.21\\
133.592272	-0.51\\
133.680162	-1.03\\
133.723136	0.62\\
133.943833	1.39\\
133.986807	-0.04\\
134.162541	0.91\\
134.207513	0.1\\
134.338372	-0.13\\
134.383294	0.23\\
134.426258	0.1\\
134.471178	0.02\\
134.602046	0.31\\
134.68993	1.2\\
134.734856	0.3\\
134.910638	-0.18\\
134.953612	-0\\
135.174312	-0.01\\
135.217281	-0.03\\
135.262199	-0.6\\
135.350089	-0.23\\
135.570799	-0.4\\
135.658684	-0.43\\
135.746579	-0.38\\
135.922312	-0.4\\
135.965331	-0.25\\
136.010252	-0.48\\
136.141105	-0.3\\
136.186034	-0.22\\
136.229003	-0.29\\
136.273926	-0.09\\
136.316892	-0.21\\
136.492683	-0.26\\
136.537596	-1.01\\
136.668457	0.47\\
136.756342	-0.05\\
136.930171	-1.09\\
136.973141	-1.74\\
137.191899	-0.49\\
137.236812	-0.48\\
137.324713	-0.24\\
137.4126	-0.35\\
137.455521	-0.68\\
137.543455	-0.62\\
137.676294	-0.79\\
137.719243	-1.21\\
137.76416	-0.68\\
137.852054	-0.55\\
137.98291	-0.95\\
138.158695	-0.87\\
138.246586	-0.68\\
138.289551	-0.8\\
138.420409	-0.25\\
138.596254	-0.46\\
138.682129	-0.44\\
138.727064	-0.52\\
138.77002	-0.6\\
138.945807	-0.25\\
139.424321	-0.23\\
139.555184	-0.28\\
139.729009	-0.4\\
139.816898	-0.95\\
139.902839	-0.33\\
140.033702	-0.37\\
140.121543	0.09\\
140.166515	-0\\
140.209479	-0.1\\
140.297375	-0\\
140.430204	-0\\
140.473157	-0\\
140.518078	-0\\
140.73678	0.14\\
140.779804	0.42\\
141.000513	0.44\\
141.133315	0.9\\
141.352016	0.69\\
141.441903	0.74\\
141.484878	0.69\\
141.660658	0.82\\
141.705578	0.85\\
141.969256	0.84\\
142.014172	0.6\\
142.189953	0.71\\
142.234874	0.73\\
142.410656	0.49\\
142.453626	0.72\\
142.541523	-0.16\\
142.629408	0.18\\
142.674334	0.33\\
142.719252	0.36\\
142.762221	0.14\\
142.938011	0.37\\
142.982925	0.31\\
143.246596	0.29\\
143.334489	0.26\\
143.553244	0.16\\
143.641129	0.16\\
143.686007	0.16\\
143.81691	-0\\
143.904803	-0.02\\
143.949726	-0.03\\
143.992697	-0.03\\
144.16848	-0.02\\
144.213353	-0.02\\
144.434101	-0.28\\
144.477074	-0.24\\
144.652863	-0.36\\
144.740748	-0.31\\
144.916526	-0.3\\
144.961447	-0.4\\
145.182151	-0.37\\
145.357938	-0.28\\
145.400901	-0.39\\
145.488747	-0.36\\
145.664578	-0.38\\
145.7095	-0.46\\
145.754417	-0.42\\
145.973173	-0.58\\
146.018089	-0.52\\
146.19387	-0.57\\
146.238805	-0.49\\
146.369653	-0.16\\
146.414582	-0.64\\
146.457551	-0.14\\
146.502473	-0.28\\
146.590359	-0.33\\
146.635282	-0.62\\
146.678247	-0.6\\
146.723176	-0.14\\
146.898954	-0.46\\
146.986848	-0.66\\
147.16263	-0\\
147.2056	-0\\
147.338413	-0.01\\
147.469273	-0.4\\
147.51224	-0.58\\
147.60013	-0.46\\
147.688026	-0.73\\
147.730992	-0.83\\
147.818882	-0.19\\
147.906768	-0.02\\
147.94975	-0.48\\
147.992717	-0.76\\
148.168488	-0.41\\
148.213411	-0.57\\
148.256383	-0\\
148.432163	-0\\
148.475128	-0\\
148.563024	0.11\\
148.693879	-0\\
148.781769	0.23\\
148.914585	0.45\\
148.957552	0.41\\
149.133333	0.3\\
149.176302	0.83\\
149.221236	1.15\\
149.397005	0.85\\
149.439981	0.65\\
149.484896	0.8\\
149.660684	0.99\\
149.703648	0.79\\
149.748571	1.15\\
149.879434	0.47\\
149.969286	0.6\\
150.18798	-0\\
150.365758	0.51\\
150.453649	0.02\\
150.496624	0.49\\
150.541543	0.24\\
150.584515	0.11\\
150.672402	0.04\\
};
\node[fill=white, below right, align=left]
at (axis cs:109.983,1.2) {$\fontsize{6}{0}\text{NMXM}_\text{x}\text{: 0.7593 }\fontsize{6}{0}\color{black}\text{MSE}_\text{x}\text{: 0.2640 }\fontsize{6}{0}\color{black}\text{var}_\text{x}\text{: 0.0774}$};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=109.982825,
xmax=150.672402,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={velocity(y) m/s},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend columns=2, legend cell align=left, align=left, fill=none, draw=none},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-8pt 
]
\addplot [color=blue]
  table[row sep=crcr]{%
109.982825	0.170394\\
110.070714	0.157348\\
110.158605	0.153412\\
110.37736	0.120732\\
110.420326	0.126194\\
110.465203	0.114095\\
110.684003	0.051132\\
110.726968	0.034966\\
110.769947	0.025786\\
110.945722	-0.026508\\
110.988685	-0.030627\\
111.031661	-0.045938\\
111.162515	-0.119315\\
111.250409	-0.208243\\
111.3383	-0.230148\\
111.469162	-0.306232\\
111.555102	-0.277093\\
111.600019	-0.290122\\
111.685959	-0.27619\\
111.73089	-0.269386\\
111.904705	-0.263921\\
111.9926	-0.278361\\
112.168383	-0.268201\\
112.211348	-0.28961\\
112.254324	-0.295945\\
112.342205	-0.306855\\
112.475025	-0.307804\\
112.560955	-0.31736\\
112.736746	-0.324423\\
112.779714	-0.334077\\
112.824667	-0.31424\\
112.955488	-0.320365\\
113.174246	-0.337075\\
113.437916	-0.320809\\
113.656668	-0.286375\\
113.701592	-0.277307\\
113.920336	-0.229157\\
113.965271	-0.227349\\
114.008233	-0.212302\\
114.096122	-0.182821\\
114.184014	-0.152437\\
114.402765	-0.084052\\
114.66644	-0.004954\\
114.711366	0.003826\\
114.932058	0.058736\\
114.975026	0.074673\\
115.062926	0.114137\\
115.2387	0.154401\\
115.371468	0.187509\\
115.459407	0.196569\\
115.547298	0.205366\\
115.635189	0.200317\\
115.680111	0.201796\\
115.768003	0.203154\\
115.943778	0.209139\\
115.988708	0.231882\\
116.164484	0.227739\\
116.34027	0.252078\\
116.47309	0.268232\\
116.516053	0.276111\\
116.693782	0.286162\\
117.178159	0.341081\\
117.221084	0.348924\\
117.353946	0.359629\\
117.44183	0.375826\\
117.486755	0.367823\\
117.617613	0.370198\\
117.750428	0.386093\\
117.838315	0.388226\\
117.926207	0.382148\\
117.971133	0.389955\\
118.059027	0.383665\\
118.19184	0.387995\\
118.234801	0.386669\\
118.27973	0.386676\\
118.367615	0.373277\\
118.410597	0.354988\\
118.455507	0.348948\\
118.674257	0.238516\\
118.719179	0.232084\\
118.762148	0.211271\\
118.80707	0.199103\\
118.937939	0.128733\\
119.158637	0.00276\\
119.246524	-0.043704\\
119.289505	-0.060856\\
119.379337	-0.091545\\
119.42231	-0.106467\\
119.598088	-0.118716\\
119.643008	-0.102672\\
119.906687	-0.14064\\
119.994529	-0.129953\\
120.039499	-0.169618\\
120.170359	-0.239469\\
120.215278	-0.254344\\
120.435984	-0.341221\\
120.478954	-0.345984\\
120.523877	-0.354897\\
120.566841	-0.391289\\
120.654737	-0.416339\\
120.918404	-0.42\\
120.963327	-0.410016\\
121.139112	-0.405622\\
121.18208	-0.397987\\
121.402788	-0.385725\\
121.447707	-0.376661\\
121.490672	-0.384015\\
121.623491	-0.365558\\
121.711379	-0.341242\\
121.887159	-0.30722\\
121.932083	-0.279094\\
122.062955	-0.240582\\
122.150835	-0.235919\\
122.23872	-0.215104\\
122.414514	-0.187459\\
122.45938	-0.175197\\
122.635212	-0.172898\\
122.678182	-0.179808\\
122.723102	-0.193016\\
122.941854	-0.209391\\
122.986776	-0.205337\\
123.162565	-0.184116\\
123.250398	-0.161322\\
123.29342	-0.154868\\
123.338338	-0.124144\\
123.426225	-0.091702\\
123.47115	-0.083656\\
123.602011	-0.036216\\
123.689897	0.00214\\
123.734832	0.002197\\
123.779753	0.017363\\
123.910606	0.064289\\
123.955521	0.07311\\
124.131309	0.112704\\
124.176232	0.128252\\
124.219225	0.12834\\
124.439903	0.155035\\
124.482872	0.148484\\
124.527791	0.162803\\
124.572718	0.170704\\
124.660605	0.173473\\
124.703576	0.187987\\
124.79147	0.183356\\
124.924276	0.20601\\
124.967249	0.201326\\
125.142982	0.215767\\
125.187951	0.217037\\
125.230916	0.230584\\
125.406704	0.254767\\
125.451633	0.260956\\
125.49459	0.275977\\
125.539511	0.277679\\
125.670371	0.298145\\
125.715299	0.293776\\
125.758269	0.301301\\
125.846216	0.310129\\
126.152803	0.343287\\
126.240691	0.364086\\
126.461394	0.382299\\
126.594158	0.37945\\
126.637171	0.385851\\
126.682105	0.388606\\
126.725063	0.380978\\
126.945772	0.38163\\
126.990695	0.389897\\
127.078585	0.378993\\
127.166469	0.388742\\
127.20944	0.383135\\
127.34225	0.378338\\
127.430147	0.380555\\
127.475068	0.35869\\
127.562966	0.361151\\
127.605928	0.355107\\
127.650854	0.350716\\
127.693824	0.345231\\
127.738739	0.359949\\
127.959397	0.336201\\
128.178197	0.274774\\
128.22312	0.27731\\
128.267992	0.242734\\
128.355926	0.239625\\
128.443821	0.234771\\
128.486794	0.226013\\
128.531714	0.248679\\
128.66257	0.223317\\
128.707495	0.205081\\
128.838355	0.163528\\
128.926247	0.107253\\
128.971175	0.12514\\
129.189913	0.014613\\
129.234791	-0.004449\\
129.410617	-0.050206\\
129.453586	-0.06302\\
129.586398	-0.072438\\
129.674291	-0.165023\\
129.717259	-0.180909\\
129.937967	-0.313019\\
129.980937	-0.328207\\
130.113749	-0.385165\\
130.246557	-0.432582\\
130.553205	-0.515375\\
130.59813	-0.517004\\
130.641091	-0.52559\\
130.686012	-0.519111\\
130.773908	-0.519773\\
130.904763	-0.491785\\
130.94969	-0.490386\\
130.992655	-0.489992\\
131.037582	-0.467245\\
131.213362	-0.463799\\
131.564922	-0.413665\\
131.654764	-0.407996\\
131.742656	-0.38963\\
131.918436	-0.376249\\
131.961405	-0.474492\\
132.137144	-0.359016\\
132.182111	-0.352297\\
132.227037	-0.344853\\
132.27	-0.339538\\
132.490706	-0.306721\\
132.666486	-0.184816\\
132.711407	-0.152061\\
132.7544	-0.125058\\
132.932117	0.102056\\
132.975037	0.151082\\
133.150864	0.306268\\
133.195791	0.334129\\
133.240707	0.33301\\
133.416501	0.310947\\
133.459458	0.335229\\
133.547349	0.258624\\
133.592272	0.20502\\
133.680162	0.100924\\
133.723136	-0.025524\\
133.943833	-0.388206\\
133.986807	-0.409906\\
134.162541	-0.468887\\
134.207513	-0.448969\\
134.338372	-0.41913\\
134.383294	-0.438465\\
134.426258	-0.409135\\
134.471178	-0.409293\\
134.602046	-0.392696\\
134.68993	-0.388295\\
134.734856	-0.388153\\
134.910638	-0.383656\\
134.953612	-0.381942\\
135.174312	-0.331477\\
135.217281	-0.308214\\
135.262199	-0.318489\\
135.350089	-0.271537\\
135.570799	-0.231174\\
135.658684	-0.222882\\
135.746579	-0.215008\\
135.922312	-0.205343\\
135.965331	-0.203876\\
136.010252	-0.190128\\
136.141105	-0.180012\\
136.186034	-0.173216\\
136.229003	-0.173105\\
136.273926	-0.165594\\
136.316892	-0.164648\\
136.492683	-0.126152\\
136.537596	-0.107608\\
136.668457	0.020827\\
136.756342	0.098754\\
136.930171	0.351381\\
136.973141	0.365393\\
137.191899	0.394978\\
137.236812	0.386158\\
137.324713	0.379399\\
137.4126	0.395759\\
137.455521	0.380352\\
137.543455	0.386598\\
137.676294	0.380125\\
137.719243	0.387861\\
137.76416	0.379883\\
137.852054	0.379319\\
137.98291	0.372254\\
138.158695	0.379105\\
138.246586	0.378173\\
138.289551	0.396652\\
138.420409	0.386595\\
138.596254	0.392996\\
138.682129	0.390339\\
138.727064	0.405959\\
138.77002	0.40349\\
138.945807	0.401751\\
139.424321	0.404801\\
139.555184	0.396303\\
139.729009	0.396515\\
139.816898	0.374143\\
139.902839	0.394788\\
140.033702	0.321625\\
140.121543	0.275404\\
140.166515	0.230341\\
140.209479	0.198525\\
140.297375	0.128383\\
140.430204	0.053208\\
140.473157	0.007895\\
140.518078	-0.005285\\
140.73678	-0.101276\\
140.779804	-0.122104\\
141.000513	-0.166547\\
141.133315	-0.193806\\
141.352016	-0.217274\\
141.441903	-0.220867\\
141.484878	-0.233247\\
141.660658	-0.210004\\
141.705578	-0.220855\\
141.969256	-0.212975\\
142.014172	-0.219685\\
142.189953	-0.212319\\
142.234874	-0.208793\\
142.410656	-0.204919\\
142.453626	-0.217893\\
142.541523	-0.20569\\
142.629408	-0.190126\\
142.674334	-0.1946\\
142.719252	-0.200981\\
142.762221	-0.184651\\
142.938011	-0.186444\\
142.982925	-0.177532\\
143.246596	-0.160596\\
143.334489	-0.150363\\
143.553244	-0.121329\\
143.641129	-0.132696\\
143.686007	-0.125491\\
143.81691	-0.129106\\
143.904803	-0.105958\\
143.949726	-0.118877\\
143.992697	-0.11275\\
144.16848	-0.095075\\
144.213353	-0.095067\\
144.434101	-0.083052\\
144.477074	-0.068875\\
144.652863	-0.066793\\
144.740748	-0.049748\\
144.916526	-0.048557\\
144.961447	-0.0491\\
145.182151	-0.046556\\
145.357938	-0.031422\\
145.400901	-0.022853\\
145.488747	-0.026757\\
145.664578	-0.020931\\
145.7095	-0.011887\\
145.754417	-0.012133\\
145.973173	-0.002988\\
146.018089	0.006136\\
146.19387	0.00619\\
146.238805	-0.00042\\
146.369653	0.008449\\
146.414582	0.00881\\
146.457551	0.016066\\
146.502473	0.002131\\
146.590359	0.016575\\
146.635282	0.029842\\
146.678247	0.023922\\
146.723176	0.023879\\
146.898954	0.031794\\
146.986848	0.039332\\
147.16263	0.050182\\
147.2056	0.051327\\
147.338413	0.052087\\
147.469273	0.066597\\
147.51224	0.065228\\
147.60013	0.065864\\
147.688026	0.083165\\
147.730992	0.085352\\
147.818882	0.10357\\
147.906768	0.116827\\
147.94975	0.109963\\
147.992717	0.142203\\
148.168488	0.106669\\
148.213411	0.098111\\
148.256383	0.081298\\
148.432163	0.019871\\
148.475128	0.00704\\
148.563024	-0.011884\\
148.693879	-0.069094\\
148.781769	-0.085958\\
148.914585	-0.109988\\
148.957552	-0.125746\\
149.133333	-0.150165\\
149.176302	-0.150869\\
149.221236	-0.178422\\
149.397005	-0.216101\\
149.439981	-0.218115\\
149.484896	-0.229323\\
149.660684	-0.243206\\
149.703648	-0.243397\\
149.748571	-0.241287\\
149.879434	-0.220006\\
149.969286	-0.216342\\
150.18798	-0.06424\\
150.365758	-0.003949\\
150.453649	0.023776\\
150.496624	0.018306\\
150.541543	0.020856\\
150.584515	0.043197\\
150.672402	0.048663\\
};
\addlegendentry{Ground truth}

\addplot [color=green]
  table[row sep=crcr]{%
109.982825	0\\
110.070714	0\\
110.158605	0\\
110.37736	0\\
110.420326	0\\
110.465203	0\\
110.684003	0\\
110.726968	0\\
110.769947	0\\
110.945722	0\\
110.988685	0\\
111.031661	0\\
111.162515	-0.03\\
111.250409	-0.02\\
111.3383	-0.03\\
111.469162	-0.13\\
111.555102	-0.13\\
111.600019	-0.12\\
111.685959	-0.12\\
111.73089	-0.12\\
111.904705	-0.16\\
111.9926	-0.16\\
112.168383	-0.15\\
112.211348	-0.17\\
112.254324	-0.2\\
112.342205	-0.2\\
112.475025	-0.06\\
112.560955	-0.06\\
112.736746	-0.11\\
112.779714	-0.13\\
112.824667	-0.13\\
112.955488	-0.16\\
113.174246	-0.1\\
113.437916	-0.18\\
113.656668	-0.07\\
113.701592	-0.04\\
113.920336	-0.09\\
113.965271	-0.07\\
114.008233	-0.07\\
114.096122	-0.04\\
114.184014	0\\
114.402765	0.05\\
114.66644	0.02\\
114.711366	0\\
114.932058	0\\
114.975026	0\\
115.062926	0\\
115.2387	0.05\\
115.371468	0.09\\
115.459407	0.15\\
115.547298	0.15\\
115.635189	0.13\\
115.680111	0.13\\
115.768003	0.16\\
115.943778	0.17\\
115.988708	0.17\\
116.164484	0.16\\
116.34027	0.16\\
116.47309	0.2\\
116.516053	0.2\\
116.693782	0.18\\
117.178159	0.21\\
117.221084	0.2\\
117.353946	0.18\\
117.44183	0.19\\
117.486755	0.19\\
117.617613	0.2\\
117.750428	0.18\\
117.838315	0.16\\
117.926207	0.16\\
117.971133	0.16\\
118.059027	0.14\\
118.19184	0.13\\
118.234801	0.16\\
118.27973	0.19\\
118.367615	0.27\\
118.410597	0.28\\
118.455507	0.28\\
118.674257	0.21\\
118.719179	0.18\\
118.762148	0.17\\
118.80707	0.1\\
118.937939	0.09\\
119.158637	0.06\\
119.246524	0.06\\
119.289505	0.06\\
119.379337	0.04\\
119.42231	0.03\\
119.598088	-0.03\\
119.643008	-0.03\\
119.906687	0.01\\
119.994529	0\\
120.039499	-0.03\\
120.170359	-0.06\\
120.215278	-0.09\\
120.435984	-0.19\\
120.478954	-0.19\\
120.523877	-0.2\\
120.566841	-0.24\\
120.654737	-0.36\\
120.918404	-0.39\\
120.963327	-0.39\\
121.139112	-0.39\\
121.18208	-0.37\\
121.402788	-0.38\\
121.447707	-0.4\\
121.490672	-0.4\\
121.623491	-0.31\\
121.711379	-0.31\\
121.887159	-0.27\\
121.932083	-0.24\\
122.062955	-0.2\\
122.150835	-0.2\\
122.23872	-0.22\\
122.414514	0\\
122.45938	0\\
122.635212	0\\
122.678182	0\\
122.723102	0\\
122.941854	-0.02\\
122.986776	-0.09\\
123.162565	-0.16\\
123.250398	-0.05\\
123.29342	-0.03\\
123.338338	0.04\\
123.426225	0\\
123.47115	0\\
123.602011	0\\
123.689897	0\\
123.734832	0.04\\
123.779753	0.05\\
123.910606	0.11\\
123.955521	0.11\\
124.131309	0.1\\
124.176232	0.12\\
124.219225	0.14\\
124.439903	0.16\\
124.482872	0.17\\
124.527791	0.17\\
124.572718	0.17\\
124.660605	0.18\\
124.703576	0.18\\
124.79147	0.18\\
124.924276	0.16\\
124.967249	0.16\\
125.142982	0.17\\
125.187951	0.16\\
125.230916	0.16\\
125.406704	0.17\\
125.451633	0.17\\
125.49459	0.18\\
125.539511	0.18\\
125.670371	0.17\\
125.715299	0.17\\
125.758269	0.17\\
125.846216	0.18\\
126.152803	0.24\\
126.240691	0.19\\
126.461394	0.18\\
126.594158	0.19\\
126.637171	0.2\\
126.682105	0.19\\
126.725063	0.16\\
126.945772	0.17\\
126.990695	0.17\\
127.078585	0.18\\
127.166469	0.19\\
127.20944	0.19\\
127.34225	0.12\\
127.430147	0.15\\
127.475068	0.15\\
127.562966	0.19\\
127.605928	0.19\\
127.650854	0.19\\
127.693824	0.17\\
127.738739	0.16\\
127.959397	0.13\\
128.178197	0.15\\
128.22312	0.11\\
128.267992	0.1\\
128.355926	0.09\\
128.443821	0.07\\
128.486794	0.07\\
128.531714	0.07\\
128.66257	0.12\\
128.707495	0.12\\
128.838355	0.04\\
128.926247	0\\
128.971175	0\\
129.189913	0\\
129.234791	0\\
129.410617	0\\
129.453586	0\\
129.586398	0\\
129.674291	-0.01\\
129.717259	-0.03\\
129.937967	-0.04\\
129.980937	-0.05\\
130.113749	-0.14\\
130.246557	-0.25\\
130.553205	-0.32\\
130.59813	-0.32\\
130.641091	-0.32\\
130.686012	-0.32\\
130.773908	-0.32\\
130.904763	-0.33\\
130.94969	-0.31\\
130.992655	-0.35\\
131.037582	-0.31\\
131.213362	-0.31\\
131.564922	-0.3\\
131.654764	-0.3\\
131.742656	-0.27\\
131.918436	-0.26\\
131.961405	-0.26\\
132.137144	-0.23\\
132.182111	-0.22\\
132.227037	-0.22\\
132.27	-0.21\\
132.490706	-0.16\\
132.666486	-0.03\\
132.711407	-0.03\\
132.7544	-0.02\\
132.932117	0.03\\
132.975037	0.11\\
133.150864	0.22\\
133.195791	0.24\\
133.240707	0.24\\
133.416501	0.37\\
133.459458	0.37\\
133.547349	0.37\\
133.592272	0.26\\
133.680162	0.28\\
133.723136	0.26\\
133.943833	-0.03\\
133.986807	-0.15\\
134.162541	-0.27\\
134.207513	-0.3\\
134.338372	-0.36\\
134.383294	-0.36\\
134.426258	-0.36\\
134.471178	-0.36\\
134.602046	-0.35\\
134.68993	-0.35\\
134.734856	-0.37\\
134.910638	-0.38\\
134.953612	-0.38\\
135.174312	-0.32\\
135.217281	-0.32\\
135.262199	-0.31\\
135.350089	-0.27\\
135.570799	-0.25\\
135.658684	-0.25\\
135.746579	-0.25\\
135.922312	-0.23\\
135.965331	-0.23\\
136.010252	-0.23\\
136.141105	-0.19\\
136.186034	-0.19\\
136.229003	-0.19\\
136.273926	-0.15\\
136.316892	-0.14\\
136.492683	-0.15\\
136.537596	-0.15\\
136.668457	0.08\\
136.756342	0.09\\
136.930171	0.05\\
136.973141	0.05\\
137.191899	0.12\\
137.236812	0.12\\
137.324713	0.17\\
137.4126	0.14\\
137.455521	0.16\\
137.543455	0.16\\
137.676294	0.22\\
137.719243	0.22\\
137.76416	0.22\\
137.852054	0.22\\
137.98291	0.2\\
138.158695	0.21\\
138.246586	0.21\\
138.289551	0.22\\
138.420409	0.17\\
138.596254	0.1\\
138.682129	0.1\\
138.727064	0.11\\
138.77002	0.11\\
138.945807	0.08\\
139.424321	0.21\\
139.555184	0.1\\
139.729009	0.05\\
139.816898	0.06\\
139.902839	0.15\\
140.033702	0.18\\
140.121543	0.33\\
140.166515	0.33\\
140.209479	0.16\\
140.297375	0.01\\
140.430204	0\\
140.473157	0\\
140.518078	0\\
140.73678	-0.01\\
140.779804	-0.01\\
141.000513	-0.06\\
141.133315	-0.06\\
141.352016	0\\
141.441903	0\\
141.484878	0\\
141.660658	-0.01\\
141.705578	-0.06\\
141.969256	-0.05\\
142.014172	-0.05\\
142.189953	-0.06\\
142.234874	-0.05\\
142.410656	-0.04\\
142.453626	-0.04\\
142.541523	-0.05\\
142.629408	-0.07\\
142.674334	-0.07\\
142.719252	-0.07\\
142.762221	-0.07\\
142.938011	-0.08\\
142.982925	-0.06\\
143.246596	-0.05\\
143.334489	-0.05\\
143.553244	-0.09\\
143.641129	-0.08\\
143.686007	-0.08\\
143.81691	-0.1\\
143.904803	-0.11\\
143.949726	-0.12\\
143.992697	-0.12\\
144.16848	-0.12\\
144.213353	-0.12\\
144.434101	-0.08\\
144.477074	-0.08\\
144.652863	-0.1\\
144.740748	-0.1\\
144.916526	-0.09\\
144.961447	-0.08\\
145.182151	-0.08\\
145.357938	-0.08\\
145.400901	-0.09\\
145.488747	-0.09\\
145.664578	-0.06\\
145.7095	-0.06\\
145.754417	-0.06\\
145.973173	-0.1\\
146.018089	-0.1\\
146.19387	-0.09\\
146.238805	-0.09\\
146.369653	-0.08\\
146.414582	-0.08\\
146.457551	-0.05\\
146.502473	-0.05\\
146.590359	-0.06\\
146.635282	-0.06\\
146.678247	-0.09\\
146.723176	-0.09\\
146.898954	-0.03\\
146.986848	-0.07\\
147.16263	-0.1\\
147.2056	0\\
147.338413	0\\
147.469273	-0.01\\
147.51224	-0.07\\
147.60013	-0.05\\
147.688026	-0.07\\
147.730992	-0.11\\
147.818882	-0.11\\
147.906768	-0.01\\
147.94975	0\\
147.992717	0\\
148.168488	0.06\\
148.213411	0.06\\
148.256383	0.06\\
148.432163	0\\
148.475128	0\\
148.563024	0\\
148.693879	0\\
148.781769	0\\
148.914585	-0.06\\
148.957552	-0.06\\
149.133333	-0.08\\
149.176302	-0.08\\
149.221236	-0.04\\
149.397005	0.09\\
149.439981	-0.1\\
149.484896	-0.11\\
149.660684	-0.08\\
149.703648	-0.08\\
149.748571	-0.05\\
149.879434	-0.02\\
149.969286	-0.08\\
150.18798	0\\
150.365758	0.08\\
150.453649	0.08\\
150.496624	0.08\\
150.541543	0.07\\
150.584515	0.04\\
150.672402	0.03\\
};
\addlegendentry{Edge-FS}

\addplot [color=black!80!green, dotted, forget plot]
  table[row sep=crcr]{%
109.982825	0\\
110.070714	0\\
110.158605	0\\
110.37736	0\\
110.420326	0.1\\
110.465203	0.09\\
110.684003	0\\
110.726968	0\\
110.769947	0\\
110.945722	0\\
110.988685	0\\
111.031661	-0.14\\
111.162515	-0.03\\
111.250409	0\\
111.3383	-0.13\\
111.469162	-0.17\\
111.555102	0\\
111.600019	-0.12\\
111.685959	-0.12\\
111.73089	-0.04\\
111.904705	-0.19\\
111.9926	-0.08\\
112.168383	-0.41\\
112.211348	-0.3\\
112.254324	-0.2\\
112.342205	0\\
112.475025	-0.07\\
112.560955	-0.03\\
112.736746	-0.11\\
112.779714	-0.17\\
112.824667	-0.24\\
112.955488	-0.13\\
113.174246	-0.06\\
113.437916	-0.18\\
113.656668	-0.02\\
113.701592	-0.04\\
113.920336	-0.04\\
113.965271	-0.07\\
114.008233	0.01\\
114.096122	-0.09\\
114.184014	0.03\\
114.402765	-0.01\\
114.66644	0\\
114.711366	0\\
114.932058	0\\
114.975026	0\\
115.062926	0.08\\
115.2387	0.04\\
115.371468	0.18\\
115.459407	0.16\\
115.547298	0.13\\
115.635189	0.13\\
115.680111	0.19\\
115.768003	0.16\\
115.943778	0.15\\
115.988708	0.15\\
116.164484	0.16\\
116.34027	0.17\\
116.47309	0.22\\
116.516053	0.16\\
116.693782	0.2\\
117.178159	0.21\\
117.221084	0.17\\
117.353946	0.19\\
117.44183	0.21\\
117.486755	0.16\\
117.617613	0.2\\
117.750428	0.22\\
117.838315	0.13\\
117.926207	0.22\\
117.971133	0.21\\
118.059027	0.08\\
118.19184	0.13\\
118.234801	0.19\\
118.27973	0.27\\
118.367615	0.28\\
118.410597	0.52\\
118.455507	0.26\\
118.674257	0.17\\
118.719179	0\\
118.762148	0.09\\
118.80707	0.1\\
118.937939	0.09\\
119.158637	0.06\\
119.246524	0.04\\
119.289505	0.05\\
119.379337	0\\
119.42231	0.03\\
119.598088	-0.07\\
119.643008	0\\
119.906687	0\\
119.994529	-0.03\\
120.039499	-0.06\\
120.170359	0\\
120.215278	-0.16\\
120.435984	-0.19\\
120.478954	-0.2\\
120.523877	-0.32\\
120.566841	-0.38\\
120.654737	-0.36\\
120.918404	-0.39\\
120.963327	-0.43\\
121.139112	-0.33\\
121.18208	-0.34\\
121.402788	-0.32\\
121.447707	-0.44\\
121.490672	-0.36\\
121.623491	-0.31\\
121.711379	-0.34\\
121.887159	-0.2\\
121.932083	-0.17\\
122.062955	-0.17\\
122.150835	-0.22\\
122.23872	-0.28\\
122.414514	0.09\\
122.45938	0\\
122.635212	0\\
122.678182	0\\
122.723102	0\\
122.941854	-0.16\\
122.986776	-0.21\\
123.162565	-0.05\\
123.250398	0.04\\
123.29342	-0.03\\
123.338338	0.07\\
123.426225	-0.02\\
123.47115	0\\
123.602011	-0.01\\
123.689897	0.04\\
123.734832	0.12\\
123.779753	0.13\\
123.910606	0.11\\
123.955521	0.06\\
124.131309	0.14\\
124.176232	0.16\\
124.219225	0.24\\
124.439903	0.21\\
124.482872	0.17\\
124.527791	0.16\\
124.572718	0.18\\
124.660605	0.18\\
124.703576	0.19\\
124.79147	0.09\\
124.924276	0.17\\
124.967249	0.18\\
125.142982	0.16\\
125.187951	0.15\\
125.230916	0.16\\
125.406704	0.3\\
125.451633	0.16\\
125.49459	0.23\\
125.539511	0.16\\
125.670371	0.19\\
125.715299	0.16\\
125.758269	0.24\\
125.846216	0.1\\
126.152803	0.24\\
126.240691	0.17\\
126.461394	0.25\\
126.594158	0.2\\
126.637171	0.2\\
126.682105	0.16\\
126.725063	0.16\\
126.945772	0.18\\
126.990695	0.16\\
127.078585	0.21\\
127.166469	0.17\\
127.20944	0.11\\
127.34225	0.15\\
127.430147	0.15\\
127.475068	0.19\\
127.562966	0.2\\
127.605928	0.19\\
127.650854	0.08\\
127.693824	0.16\\
127.738739	0.12\\
127.959397	0.09\\
128.178197	0.09\\
128.22312	0.11\\
128.267992	0.1\\
128.355926	0.06\\
128.443821	0.07\\
128.486794	0.11\\
128.531714	0.12\\
128.66257	0.17\\
128.707495	0.06\\
128.838355	0.04\\
128.926247	0\\
128.971175	0\\
129.189913	0\\
129.234791	0\\
129.410617	0\\
129.453586	-0.14\\
129.586398	-0.01\\
129.674291	-0.1\\
129.717259	-0.03\\
129.937967	-0.05\\
129.980937	-0.14\\
130.113749	-0.21\\
130.246557	-0.3\\
130.553205	-0.36\\
130.59813	-0.32\\
130.641091	-0.32\\
130.686012	-0.34\\
130.773908	-0.28\\
130.904763	-0.35\\
130.94969	-0.3\\
130.992655	-0.36\\
131.037582	-0.3\\
131.213362	-0.31\\
131.564922	-0.33\\
131.654764	-0.27\\
131.742656	-0.24\\
131.918436	-0.26\\
131.961405	-0.23\\
132.137144	-0.22\\
132.182111	-0.2\\
132.227037	-0.29\\
132.27	-0.21\\
132.490706	-0.16\\
132.666486	0.01\\
132.711407	-0.05\\
132.7544	0\\
132.932117	0.17\\
132.975037	0.16\\
133.150864	0.22\\
133.195791	0.24\\
133.240707	0.34\\
133.416501	0.37\\
133.459458	0.23\\
133.547349	0.24\\
133.592272	0.26\\
133.680162	0.28\\
133.723136	0.19\\
133.943833	-0.27\\
133.986807	-0.24\\
134.162541	-0.11\\
134.207513	-0.36\\
134.338372	-0.37\\
134.383294	-0.48\\
134.426258	-0.36\\
134.471178	-0.33\\
134.602046	-0.4\\
134.68993	-0.54\\
134.734856	-0.37\\
134.910638	-0.25\\
134.953612	-0.3\\
135.174312	-0.32\\
135.217281	-0.3\\
135.262199	-0.24\\
135.350089	-0.26\\
135.570799	-0.28\\
135.658684	-0.24\\
135.746579	-0.25\\
135.922312	-0.23\\
135.965331	-0.25\\
136.010252	-0.13\\
136.141105	-0.19\\
136.186034	-0.24\\
136.229003	-0.14\\
136.273926	-0.01\\
136.316892	-0.09\\
136.492683	-0.03\\
136.537596	-0.11\\
136.668457	0.18\\
136.756342	0.02\\
136.930171	0.06\\
136.973141	-0.11\\
137.191899	0.18\\
137.236812	0.1\\
137.324713	0.24\\
137.4126	0.14\\
137.455521	0.16\\
137.543455	0.14\\
137.676294	0.22\\
137.719243	0.27\\
137.76416	0.15\\
137.852054	0.28\\
137.98291	0.2\\
138.158695	0.23\\
138.246586	0.27\\
138.289551	0.22\\
138.420409	0.08\\
138.596254	0.09\\
138.682129	0.08\\
138.727064	0.11\\
138.77002	0.12\\
138.945807	0.06\\
139.424321	0.21\\
139.555184	0.05\\
139.729009	0.05\\
139.816898	0.19\\
139.902839	0.06\\
140.033702	0.16\\
140.121543	0.33\\
140.166515	0\\
140.209479	0.01\\
140.297375	0\\
140.430204	0\\
140.473157	0\\
140.518078	0\\
140.73678	-0.01\\
140.779804	-0.05\\
141.000513	-0.06\\
141.133315	0\\
141.352016	0\\
141.441903	0\\
141.484878	0\\
141.660658	-0.07\\
141.705578	-0.06\\
141.969256	-0.02\\
142.014172	-0.07\\
142.189953	-0.1\\
142.234874	-0.03\\
142.410656	-0.04\\
142.453626	-0.01\\
142.541523	-0.13\\
142.629408	-0.07\\
142.674334	-0.08\\
142.719252	-0.05\\
142.762221	-0.08\\
142.938011	-0.09\\
142.982925	-0.06\\
143.246596	-0.04\\
143.334489	-0.05\\
143.553244	-0.09\\
143.641129	-0.08\\
143.686007	-0.08\\
143.81691	-0.11\\
143.904803	-0.12\\
143.949726	-0.12\\
143.992697	-0.11\\
144.16848	-0.11\\
144.213353	-0.12\\
144.434101	-0.08\\
144.477074	-0.1\\
144.652863	-0.06\\
144.740748	-0.1\\
144.916526	-0.09\\
144.961447	-0.08\\
145.182151	-0.08\\
145.357938	-0.12\\
145.400901	-0.09\\
145.488747	-0.06\\
145.664578	-0.06\\
145.7095	-0.08\\
145.754417	-0.06\\
145.973173	-0.1\\
146.018089	-0.08\\
146.19387	-0.1\\
146.238805	-0.08\\
146.369653	-0.04\\
146.414582	-0.11\\
146.457551	-0.05\\
146.502473	-0.05\\
146.590359	-0.06\\
146.635282	-0.11\\
146.678247	-0.09\\
146.723176	-0.03\\
146.898954	-0.07\\
146.986848	-0.11\\
147.16263	0\\
147.2056	0\\
147.338413	0\\
147.469273	-0.07\\
147.51224	-0.07\\
147.60013	-0.05\\
147.688026	-0.13\\
147.730992	-0.15\\
147.818882	-0.02\\
147.906768	0\\
147.94975	0.07\\
147.992717	0.18\\
148.168488	0.06\\
148.213411	0.08\\
148.256383	0\\
148.432163	0\\
148.475128	0\\
148.563024	-0.03\\
148.693879	0\\
148.781769	-0.02\\
148.914585	-0.06\\
148.957552	-0.05\\
149.133333	-0.04\\
149.176302	0.18\\
149.221236	0.18\\
149.397005	-0.12\\
149.439981	-0.11\\
149.484896	-0.14\\
149.660684	-0.16\\
149.703648	-0.12\\
149.748571	-0.02\\
149.879434	-0.08\\
149.969286	-0.08\\
150.18798	0\\
150.365758	0.08\\
150.453649	0\\
150.496624	0.1\\
150.541543	0.04\\
150.584515	-0.01\\
150.672402	0\\
};
\node[fill=white, below right, align=left]
at (axis cs:109.983,1.2) {$\fontsize{6}{0}\text{NMXM}_\text{y}\text{: 0.8572 }\fontsize{6}{0}\color{black}\text{MSE}_\text{y}\text{: 0.0209 }\fontsize{6}{0}\color{black}\text{var}_\text{y}\text{: 0.0068}$};
\end{axis}
\end{tikzpicture}%

==> matlab_plots/Edgeflow_velocity_guided.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=86.240656,
xmax=135.357988,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={velocity(x) m/s},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-8pt 
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
86.240656	-0.101199000000008\\
86.461365	-0.123905000000008\\
86.504348	-0.153389000000004\\
86.549252	-0.139215000000007\\
86.680113	-0.125565999999992\\
86.725035	-0.128266999999994\\
86.812787	-0.125495999999998\\
86.986753	-0.0636619999999937\\
87.03168	-0.0141099999999881\\
87.119563	-0.0123020000000054\\
87.162537	0.0295370000000048\\
87.295344	0.084779999999995\\
87.338313	0.058764999999994\\
87.426205	0.0695090000000107\\
87.469183	0.0560059999999964\\
87.601986	0.0565560000000005\\
87.64496	0.02779799999999\\
87.732851	0.0372309999999914\\
87.777768	0.0230469999999912\\
87.908633	0.0172190000000114\\
87.953553	0.0231229999999982\\
87.996561	0.0157489999999996\\
88.084414	0.0311309999999878\\
88.26019	0.0297940000000096\\
88.303171	0.055498\\
88.391059	0.0366309999999999\\
88.523871	0.0472919999999988\\
88.566837	0.0525059999999939\\
88.611755	0.0460459999999898\\
89.180117	-0.170739999999995\\
89.355897	-0.207831999999996\\
89.443791	-0.213485999999989\\
89.5317	-0.221863000000013\\
89.576601	-0.248142999999999\\
89.619572	-0.23433399999999\\
89.75243	-0.248340000000013\\
89.795218	-0.255775\\
89.84014	-0.255428999999992\\
89.883242	-0.249362999999988\\
90.059026	-0.243806000000006\\
90.14692	-0.219213999999994\\
90.365672	-0.131507999999997\\
90.41061	-0.117905000000007\\
90.498486	-0.106123999999994\\
90.71723	-0.012393000000003\\
90.805126	0.0306950000000086\\
90.850044	0.0377119999999991\\
90.980908	0.0651139999999941\\
91.025831	0.0630270000000053\\
91.113737	0.0807029999999997\\
91.156688	0.0665539999999964\\
91.332332	0.0714749999999924\\
91.420363	0.0583120000000008\\
91.463338	0.0456880000000126\\
91.596139	0.0356339999999875\\
91.639118	0.0158419999999921\\
91.726997	-0.00486499999999523\\
91.947702	0.0636670000000095\\
91.990669	0.0591890000000035\\
92.211382	0.0917340000000024\\
92.254347	0.0892580000000009\\
92.299268	0.076864999999998\\
92.387164	0.0695509999999899\\
92.560986	0.0764279999999928\\
92.605904	0.0905759999999987\\
92.693797	0.0929629999999975\\
92.824668	0.100333000000006\\
92.912557	0.100653999999992\\
93.176224	0.0922730000000058\\
93.572711	0.119882999999987\\
93.615677	0.129088999999993\\
93.836246	0.0988179999999943\\
93.879354	0.0999280000000056\\
93.967252	0.0782269999999983\\
94.098104	0.0496180000000095\\
94.143022	0.0280250000000137\\
94.185999	0.0200969999999927\\
94.449674	-0.0217910000000074\\
94.537569	-0.0218309999999917\\
94.67037	-0.0287920000000099\\
94.801236	-0.0406509999999969\\
95.021933	-0.0482269999999971\\
95.152791	-0.0556239999999946\\
95.285608	-0.0690710000000081\\
95.328573	-0.0672500000000014\\
95.592249	-0.0890300000000082\\
95.635215	-0.0832289999999887\\
95.76803	-0.0834959999999967\\
95.943813	-0.072620999999998\\
95.986778	-0.0581899999999962\\
96.074675	-0.0450820000000078\\
96.250469	-0.0322439999999915\\
96.295386	-0.0391529999999989\\
96.383267	-0.0307819999999879\\
96.558911	-0.0322720000000061\\
96.602017	-0.0468099999999936\\
96.68991	-0.0457429999999874\\
96.822721	-0.0370430000000113\\
96.910613	-0.0550580000000025\\
96.953578	-0.0712859999999864\\
97.174282	-0.171120999999999\\
97.26218	-0.146984000000003\\
97.350064	-0.153429999999986\\
97.611783	-0.102749999999986\\
97.744595	-0.0922129999999868\\
97.832509	-0.0430189999999868\\
97.963349	-0.0157309999999882\\
98.051243	0.00616600000000744\\
98.096164	0.010690000000011\\
98.139136	0.0246610000000089\\
98.184049	0.0247070000000065\\
98.359832	0.0326819999999941\\
98.447732	0.0389560000000131\\
98.666476	0.0707590000000096\\
98.799291	0.0833519999999908\\
98.975074	0.110178999999988\\
99.018049	0.121883999999994\\
99.105931	0.112062000000009\\
99.281706	0.0718489999999861\\
99.326634	0.0460030000000131\\
99.414541	0.0258530000000121\\
99.590314	-0.033204000000012\\
99.633277	-0.0460490000000107\\
99.6782	-0.0649249999999881\\
99.72123	-0.070052000000004\\
99.941873	-0.0295690000000093\\
99.984841	-0.0166079999999909\\
100.072733	-0.0035959999999875\\
100.248509	-0.00525899999999524\\
100.293434	0.000907000000012204\\
100.381331	-0.00562199999998825\\
100.51219	-0.00811200000001122\\
100.600071	0.0125449999999887\\
100.687983	0.0256129999999928\\
100.863747	0.0713810000000024\\
100.908677	0.0648520000000019\\
100.951642	0.0573569999999961\\
101.127424	0.0926849999999888\\
101.21532	0.0817030000000045\\
101.260235	0.0811300000000017\\
101.436022	0.0826950000000011\\
101.566876	0.052330000000012\\
101.611796	0.037462000000005\\
101.742664	0.0233450000000062\\
101.918433	0.0107619999999997\\
102.05127	-0.0152730000000076\\
102.094215	-0.0215129999999988\\
102.139149	-0.0296629999999993\\
102.357899	-0.0959780000000023\\
102.445784	-0.116094000000004\\
102.490707	-0.124617000000001\\
102.666489	-0.138751000000013\\
102.709457	-0.13089500000001\\
102.842272	-0.162335000000013\\
103.018053	-0.107684000000006\\
103.105948	-0.114080000000001\\
103.281728	-0.105863999999997\\
103.324693	-0.107302000000004\\
103.412587	-0.0991199999999992\\
103.457503	-0.0810869999999966\\
103.588369	-0.0217140000000029\\
103.633286	-0.0230380000000139\\
103.676257	-0.0025980000000061\\
103.764149	0.0311959999999942\\
103.896964	0.0507900000000063\\
103.939792	0.0483490000000018\\
103.984855	0.0400160000000085\\
104.203603	0.0534279999999967\\
104.291494	0.0305250000000115\\
104.379383	0.0422690000000046\\
104.512192	0.00699599999998668\\
104.599951	-0.0359210000000019\\
104.688016	-0.0449539999999899\\
104.906723	-0.0460889999999949\\
104.994623	-0.0247029999999882\\
105.170397	-0.0105810000000019\\
105.30321	0.0243949999999984\\
105.521964	0.0630460000000141\\
105.609854	0.0705049999999972\\
105.742664	0.0947690000000136\\
105.830555	0.103744000000006\\
105.918451	0.118075000000005\\
106.09423	0.138576999999998\\
106.182121	0.128786999999988\\
106.357901	0.110458999999992\\
106.400873	0.118279000000001\\
106.533686	0.118389000000008\\
106.66441	0.127049\\
106.709332	0.13686899999999\\
106.79736	0.105869000000013\\
106.973144	0.0346179999999947\\
107.01611	0.0366060000000061\\
107.148921	-0.00759500000000912\\
107.324704	-0.0369709999999941\\
107.367676	-0.0355889999999874\\
107.455567	-0.0359569999999962\\
107.631343	-0.0545569999999884\\
107.67627	-0.0467109999999877\\
107.719246	-0.0673050000000046\\
107.895085	-0.0715429999999913\\
108.070802	-0.0634259999999927\\
108.158692	-0.0448609999999974\\
108.291508	-0.0261319999999898\\
108.334474	-0.0134109999999907\\
108.555178	0.0109280000000069\\
108.643066	0.0235140000000058\\
108.685901	0.0316160000000139\\
108.861814	0.0710540000000037\\
108.90674	0.0714299999999923\\
108.949712	0.0669650000000104\\
108.994495	0.0713199999999858\\
109.170412	0.0605659999999943\\
109.213378	0.0563789999999926\\
109.389159	0.0559990000000141\\
109.434091	0.0413470000000018\\
109.477056	0.0306239999999889\\
109.697756	0.0100899999999911\\
109.916512	0.0315760000000012\\
110.049323	0.0758010000000127\\
110.092286	0.0696660000000122\\
110.357922	0.0958029999999894\\
110.488771	0.0645460000000071\\
110.664578	0.0628489999999999\\
110.709482	0.0563930000000141\\
110.752452	0.0361739999999884\\
110.928229	-0.00211300000000847\\
111.061045	-0.0211559999999906\\
111.279796	-0.0290830000000142\\
111.322759	-0.0273990000000026\\
111.410655	-0.0415879999999902\\
111.586437	-0.0990979999999979\\
111.631356	-0.0946710000000053\\
111.674326	-0.0916239999999959\\
111.719252	-0.113434000000012\\
111.85011	-0.0991799999999898\\
111.895052	-0.106596999999994\\
111.93801	-0.112694000000005\\
111.982922	-0.106563999999992\\
112.070833	-0.112495999999993\\
112.289561	-0.111996000000005\\
112.467302	-0.0927250000000015\\
112.510265	-0.100810999999993\\
112.555053	-0.0866609999999923\\
112.643081	-0.0887679999999875\\
112.816914	-0.0556200000000047\\
112.904798	-0.0361080000000129\\
112.949729	-0.0118209999999976\\
113.080583	0.0144449999999949\\
113.125545	0.0206540000000075\\
113.168472	0.0206320000000062\\
113.258319	0.0268859999999904\\
113.301282	0.0410829999999862\\
113.521986	0.0843659999999886\\
113.697769	0.123134999999991\\
113.740737	0.123245999999995\\
113.785665	0.143355000000014\\
114.049338	0.172187000000008\\
114.092305	0.179685000000006\\
114.313025	0.130683000000005\\
114.355978	0.0933420000000069\\
114.400896	0.0737039999999922\\
114.531761	0.027891000000011\\
114.619656	0.0161579999999901\\
114.750528	-0.0114820000000009\\
114.795427	-0.0185030000000097\\
114.971215	-0.000747999999987314\\
115.014183	-0.00206600000001345\\
115.277855	-0.034152000000006\\
115.453637	-0.102112000000005\\
115.541528	-0.114643999999998\\
115.717307	-0.151728999999989\\
116.068875	-0.163150000000002\\
116.156769	-0.175554000000005\\
116.201683	-0.175779000000006\\
116.289573	-0.180265999999989\\
116.332545	-0.165932999999995\\
116.508332	-0.148880999999989\\
116.771997	-0.047947999999991\\
116.816919	-0.0274279999999862\\
116.94778	0.000387999999986732\\
117.080458	0.0498230000000035\\
117.123573	0.0680370000000039\\
117.387233	0.164998999999995\\
117.432155	0.166956999999996\\
117.563033	0.179748999999987\\
117.695826	0.194972000000007\\
117.738663	0.196098000000006\\
117.914588	0.191464999999994\\
118.047396	0.180326000000008\\
118.090365	0.165618999999992\\
118.354039	0.113335000000006\\
118.660675	0.0427229999999952\\
118.705595	0.0235360000000071\\
118.924351	-0.0270480000000077\\
118.969268	-0.0392669999999953\\
119.012104	-0.0482189999999889\\
119.057162	-0.0597380000000101\\
119.320832	-0.051889999999986\\
119.891148	-0.104925000000009\\
120.199751	-0.11457200000001\\
120.24272	-0.128597000000013\\
120.506386	-0.168227000000002\\
120.551171	-0.188058000000012\\
120.770065	-0.206378000000001\\
120.814991	-0.209249999999997\\
120.902869	-0.236882000000008\\
121.078661	-0.210392000000013\\
121.121619	-0.198608000000007\\
121.254431	-0.171992999999986\\
121.385295	-0.0952240000000018\\
121.430219	-0.0599510000000123\\
121.518107	-0.024265000000014\\
121.736856	0.0311759999999879\\
121.781821	0.0249320000000068\\
121.824754	0.0377180000000124\\
122.045459	0.0508289999999931\\
122.088426	0.0510209999999915\\
122.176313	0.0698260000000062\\
122.309132	0.0822149999999908\\
122.352098	0.108934000000005\\
122.527882	0.124340999999987\\
122.66069	0.140691000000004\\
122.748579	0.133976999999987\\
122.924357	0.0823959999999886\\
123.010298	0.0590860000000077\\
123.05522	0.0321509999999989\\
123.273967	-0.0298200000000008\\
123.318891	-0.0293550000000096\\
123.36186	-0.0468799999999874\\
123.537639	-0.0105340000000069\\
123.625545	0.0150800000000118\\
123.846239	0.0570830000000058\\
123.889206	0.0702689999999961\\
124.152882	0.0902499999999975\\
124.240773	0.0846879999999999\\
124.28569	0.0536490000000072\\
124.461339	0.0455369999999959\\
124.504439	0.0636880000000133\\
124.549368	0.0402039999999886\\
124.592334	0.0600469999999973\\
124.900929	0.0939339999999902\\
125.076712	0.120433999999989\\
125.119681	0.115195\\
125.207572	0.123568000000006\\
125.428271	0.102689999999996\\
125.471247	0.0825480000000027\\
125.69195	0.0766340000000127\\
125.734914	0.0529060000000072\\
125.779703	0.0581630000000075\\
125.99859	0.0358919999999898\\
126.043519	0.0390700000000095\\
126.086484	0.0407920000000104\\
126.219296	0.0262150000000076\\
126.350151	0.0153880000000015\\
126.483027	0.0167179999999973\\
126.746638	-0.0361800000000017\\
126.922422	-0.0486209999999971\\
127.010313	-0.075349999999986\\
127.05328	-0.0874210000000062\\
127.229061	-0.101145000000002\\
127.27399	-0.100936999999988\\
127.316953	-0.10749899999999\\
127.361874	-0.107538000000005\\
127.535716	-0.101427999999999\\
127.623596	-0.0969200000000114\\
127.711493	-0.0791710000000023\\
127.844301	-0.0425309999999968\\
127.976975	-0.0069650000000081\\
128.020085	-0.00238999999999123\\
128.152891	0.0438179999999875\\
128.283755	0.025527000000011\\
128.459531	0.0512650000000008\\
128.504462	0.0516660000000115\\
128.592354	0.0180039999999906\\
128.76813	-0.000938999999988255\\
128.811098	-0.0010859999999866\\
128.898991	-0.021915000000007\\
128.941961	-0.0342850000000112\\
129.117741	-0.0653749999999889\\
129.205494	-0.0650970000000086\\
129.250574	-0.0589689999999905\\
129.426335	-0.0464399999999898\\
129.469307	-0.04613599999999\\
129.557202	-0.0257279999999867\\
129.690009	-0.00486300000000028\\
129.734793	-0.0185960000000023\\
129.777906	-0.0102620000000115\\
129.865787	-0.0055279999999982\\
129.998607	0.0147110000000055\\
130.172431	0.0459170000000029\\
130.350163	0.0683150000000126\\
130.393138	0.0684860000000072\\
130.61384	0.130570000000006\\
130.832595	0.149484999999999\\
130.920481	0.129639999999995\\
131.008374	0.111115000000012\\
131.0533	0.106795000000005\\
131.228938	0.0517100000000141\\
131.316964	0.0200020000000052\\
131.359937	0.014396000000005\\
131.58064	0.00194300000001135\\
131.668534	-0.00620900000001257\\
131.711545	0.00248300000001223\\
131.844314	0.00169299999998884\\
131.887277	-0.0129320000000064\\
131.975034	-0.0125459999999862\\
132.020095	-0.0186469999999872\\
132.150955	-0.0315610000000106\\
132.195917	-0.024723999999992\\
132.283764	-0.0305679999999882\\
132.326736	-0.0375860000000046\\
132.502522	-0.038281000000012\\
132.590408	-0.0572329999999965\\
132.76619	-0.0532570000000021\\
132.811108	-0.0682199999999966\\
132.899	-0.0667439999999999\\
132.941973	-0.0736850000000118\\
133.117757	-0.0491560000000106\\
133.25059	-0.0607479999999896\\
133.381426	-0.0610880000000122\\
133.426354	-0.0808110000000113\\
133.469324	-0.0845679999999902\\
133.55707	-0.0703450000000032\\
133.732996	-0.0532599999999945\\
133.775961	-0.0527199999999937\\
133.863847	-0.0644760000000133\\
134.039494	-0.0234550000000127\\
134.084549	-0.0236429999999928\\
134.172446	-0.016680000000008\\
134.391195	0.0587099999999907\\
134.611903	0.0651259999999922\\
134.699786	0.0686530000000118\\
134.787683	0.0666940000000125\\
134.918541	0.0686440000000061\\
135.006432	0.0747550000000103\\
135.094316	0.0902030000000025\\
135.227138	0.0715800000000115\\
135.270102	0.0716309999999964\\
135.315023	0.0584619999999916\\
135.357988	0.0680150000000026\\
};
\addplot [color=black!80!green, dotted, forget plot]
  table[row sep=crcr]{%
86.240656	-0.349999999999994\\
86.461365	-0.300000000000011\\
86.504348	-0.129999999999995\\
86.549252	-0.379999999999995\\
86.680113	-0.560000000000002\\
86.725035	-0.110000000000014\\
86.812787	-0.00999999999999091\\
86.986753	-0.120000000000005\\
87.03168	0.0800000000000125\\
87.119563	0.0200000000000102\\
87.162537	-0.0600000000000023\\
87.295344	-0.199999999999989\\
87.338313	0.189999999999998\\
87.426205	-0\\
87.64496	-0\\
87.732851	0.449999999999989\\
87.777768	-0\\
87.953553	-0\\
87.996561	0.0600000000000023\\
88.084414	-0\\
88.26019	0.0999999999999943\\
88.303171	0.400000000000006\\
88.391059	0.150000000000006\\
88.523871	0.27000000000001\\
88.566837	0.319999999999993\\
88.611755	0.240000000000009\\
89.180117	-0\\
89.355897	-0.27000000000001\\
89.4268883076923	1.19999999999999\\
nan	nan\\
89.4686040241936	1.19999999999999\\
89.5317	0.310000000000002\\
89.576601	0.169999999999987\\
89.619572	-0.349999999999994\\
89.75243	-0.419999999999987\\
89.795218	-0\\
89.84014	-0.039999999999992\\
89.883242	-0.439999999999998\\
90.059026	0.509999999999991\\
90.14692	-0\\
90.365672	-0.349999999999994\\
90.41061	-0.159999999999997\\
90.498486	-0.400000000000006\\
90.71723	0.610000000000014\\
90.805126	0.139999999999986\\
90.850044	0.460000000000008\\
90.980908	0.310000000000002\\
91.025831	-0.280000000000001\\
91.113737	-0\\
91.1505521428572	1.19999999999999\\
nan	nan\\
91.1867126153846	1.19999999999999\\
91.332332	0.22999999999999\\
91.420363	-0.759999999999991\\
91.463338	0.389999999999986\\
91.596139	1.00999999999999\\
91.639118	-0\\
91.726997	0.819999999999993\\
91.947702	0.210000000000008\\
91.990669	0.240000000000009\\
92.211382	-0.460000000000008\\
92.254347	-0.120000000000005\\
92.299268	-0\\
92.387164	0.0699999999999932\\
92.560986	0.0300000000000011\\
92.5860117428572	1.19999999999999\\
nan	nan\\
92.6478222	1.19999999999999\\
92.693797	0.180000000000007\\
92.824668	0.430000000000007\\
92.912557	0.319999999999993\\
93.176224	-0.120000000000005\\
93.48482	0.319999999999993\\
93.572711	0.120000000000005\\
93.615677	0.159999999999997\\
93.836246	0.180000000000007\\
93.879354	0.330000000000013\\
93.967252	0.169999999999987\\
94.098104	-0\\
95.021933	-0\\
95.152791	-0.120000000000005\\
95.285608	-0.180000000000007\\
95.328573	-0.210000000000008\\
95.592249	-0.120000000000005\\
95.635215	-0\\
95.723104	-0.310000000000002\\
95.76803	-0\\
95.943813	-0.120000000000005\\
95.986778	-0\\
96.383267	-0\\
96.558911	-0.039999999999992\\
96.602017	-0\\
96.910613	-0\\
96.953578	-0.240000000000009\\
97.174282	-0.389999999999986\\
97.26218	-0\\
97.350064	-0.110000000000014\\
97.437819	-0.199999999999989\\
97.611783	-0\\
97.744595	-0\\
97.832509	-0.0300000000000011\\
97.963349	-0\\
98.139136	-0\\
98.184049	0.400000000000006\\
98.359832	-0\\
98.666476	-0\\
98.799291	0.330000000000013\\
98.975074	0.169999999999987\\
99.018049	0.439999999999998\\
99.105931	0.340000000000003\\
99.281706	0.360000000000014\\
99.326634	-0\\
99.414541	0.310000000000002\\
99.590314	-0\\
99.633277	0.139999999999986\\
99.6782	0.960000000000008\\
99.72123	-0\\
99.941873	0.0300000000000011\\
99.984841	-0.0600000000000023\\
100.072733	-0\\
100.248509	0.0699999999999932\\
100.293434	-0\\
100.381331	0.259999999999991\\
100.51219	-0\\
100.600071	0.280000000000001\\
100.687983	0.0800000000000125\\
100.863747	-0.0300000000000011\\
100.908677	0.0800000000000125\\
100.951642	0.27000000000001\\
101.127424	0.129999999999995\\
101.21532	0.199999999999989\\
101.260235	-0\\
102.357899	-0\\
102.445784	-0.129999999999995\\
102.490707	-0.00999999999999091\\
102.666489	-0\\
102.842272	-0\\
102.972993	-0.0300000000000011\\
103.018053	-0.280000000000001\\
103.105948	-0.0500000000000114\\
103.281728	0.0600000000000023\\
103.324693	-0.280000000000001\\
103.412587	-0.0800000000000125\\
103.457503	-0.189999999999998\\
103.588369	-0\\
103.633286	-0\\
103.676257	0.25\\
103.764149	0.280000000000001\\
103.896964	0.289999999999992\\
103.939792	0.400000000000006\\
103.984855	0.330000000000013\\
104.203603	0.169999999999987\\
104.291494	0.289999999999992\\
104.379383	-0\\
104.512192	-0.310000000000002\\
104.599951	-0\\
105.609854	-0\\
105.742664	0.00999999999999091\\
105.830555	0.25\\
105.918451	-0\\
106.400873	-0\\
106.533686	0.419999999999987\\
106.66441	0.150000000000006\\
106.709332	0.22999999999999\\
106.79736	0.710000000000008\\
106.973144	-0\\
107.01611	0.189999999999998\\
107.148921	-0\\
107.324704	-0\\
107.367676	-0.00999999999999091\\
107.455567	-0\\
107.631343	-0.0900000000000034\\
107.67627	-0.0999999999999943\\
107.719246	-0\\
107.895085	-0.0600000000000023\\
108.070802	-0.0200000000000102\\
108.158692	-0.169999999999987\\
108.246584	-0\\
108.291508	-0.22999999999999\\
108.334474	-0.139999999999986\\
108.555178	-0\\
108.598144	-0\\
108.643066	0.0300000000000011\\
108.685901	-0\\
108.861814	-0.0600000000000023\\
108.90674	-0\\
108.949712	0.0600000000000023\\
108.994495	-0\\
109.213378	-0\\
109.389159	-0.039999999999992\\
109.434091	0.0200000000000102\\
109.477056	-0.219999999999999\\
109.697756	-0.210000000000008\\
109.916512	0.0300000000000011\\
110.049323	-0\\
110.709482	-0\\
110.752452	0.0200000000000102\\
110.840339	-0\\
110.928229	-0\\
111.016117	-0.129999999999995\\
111.061045	-0.150000000000006\\
111.279796	-0\\
111.719252	-0\\
111.85011	0.0200000000000102\\
111.895052	-0.159999999999997\\
111.93801	-0.0600000000000023\\
111.982922	-0.00999999999999091\\
112.070833	-0\\
112.289561	-0.0900000000000034\\
112.467302	-0.389999999999986\\
112.510265	-0.110000000000014\\
112.555053	-0\\
112.643081	-0.419999999999987\\
112.816914	-0.039999999999992\\
112.904798	-0\\
113.521986	-0\\
113.697769	0.199999999999989\\
113.740737	-0\\
113.785665	0.0300000000000011\\
114.049338	0.349999999999994\\
114.092305	0.419999999999987\\
114.313025	0.340000000000003\\
114.355978	0.169999999999987\\
114.400896	0.0600000000000023\\
114.531761	-0\\
115.453637	-0\\
115.541528	-0.490000000000009\\
115.717307	-0\\
115.850129	-0\\
116.068875	-0.00999999999999091\\
116.156769	-0.0600000000000023\\
116.201683	-0\\
116.289573	-0\\
116.332545	-0.0999999999999943\\
116.508332	-0.0699999999999932\\
116.771997	-0\\
116.816919	0.219999999999999\\
116.94778	-0\\
117.080458	-0\\
117.123573	0.0300000000000011\\
117.387233	0.25\\
117.432155	0.449999999999989\\
117.563033	0.439999999999998\\
117.695826	0.400000000000006\\
117.738663	-0\\
117.914588	0.27000000000001\\
118.047396	0.310000000000002\\
118.090365	0.370000000000005\\
118.354039	0.289999999999992\\
118.660675	-0\\
118.705595	0.0699999999999932\\
118.836461	-0\\
118.924351	-0.280000000000001\\
118.969268	-0.0699999999999932\\
119.012104	-0.189999999999998\\
119.057162	-0\\
119.275916	-0\\
119.320832	-0.120000000000005\\
119.891148	-0\\
120.24272	-0\\
120.506386	-0.0200000000000102\\
120.551171	-0.0200000000000102\\
120.770065	-0\\
120.814991	-0.469999999999999\\
120.902869	-0\\
121.078661	-0.25\\
121.121619	-0.199999999999989\\
121.254431	-0.0200000000000102\\
121.385295	-0.389999999999986\\
121.430219	-0.0200000000000102\\
121.518107	-0\\
121.781821	-0\\
121.824754	-0.110000000000014\\
122.045459	-0\\
122.176313	-0\\
122.309132	0.110000000000014\\
122.352098	0.0200000000000102\\
122.527882	0.47999999999999\\
122.66069	-0.0300000000000011\\
122.748579	0.490000000000009\\
122.924357	0.370000000000005\\
123.010298	0.300000000000011\\
123.05522	-0\\
123.273967	-0\\
123.318891	-0.139999999999986\\
123.36186	-0.0999999999999943\\
123.537639	-0.379999999999995\\
123.625545	-0.460000000000008\\
123.846239	-0\\
123.889206	-0\\
124.152882	0.039999999999992\\
124.240773	-0\\
124.504439	-0\\
124.549368	0.199999999999989\\
124.592334	-0\\
125.076712	-0\\
125.119681	0.490000000000009\\
125.207572	0.25\\
125.428271	0.47999999999999\\
125.471247	0.159999999999997\\
125.69195	0.379999999999995\\
125.734914	0.0500000000000114\\
125.779703	0.379999999999995\\
125.99859	0.139999999999986\\
126.043519	0.0300000000000011\\
126.086484	0.129999999999995\\
126.219296	0.129999999999995\\
126.350151	0.199999999999989\\
126.483027	-0\\
126.746638	-0.0800000000000125\\
126.922422	-0.0200000000000102\\
127.010313	-0\\
127.05328	-0.319999999999993\\
127.229061	-0.0800000000000125\\
127.27399	-0.139999999999986\\
127.316953	-0.400000000000006\\
127.361874	-0\\
127.535716	-0.159999999999997\\
127.623596	-0.189999999999998\\
127.711493	-0.22999999999999\\
127.844301	-0\\
127.976975	-0\\
128.020085	-0.0999999999999943\\
128.152891	-0\\
128.283755	-0\\
128.459531	0.00999999999999091\\
128.504462	0.120000000000005\\
128.592354	-0\\
129.250574	-0\\
129.426335	-0.0800000000000125\\
129.469307	0.180000000000007\\
129.557202	-0\\
130.350163	-0\\
130.393138	0.409999999999997\\
130.61384	0.379999999999995\\
130.832595	0.300000000000011\\
130.920481	0.310000000000002\\
131.008374	0.300000000000011\\
131.0533	0.219999999999999\\
131.228938	-0\\
131.668534	-0\\
131.711545	-0.0300000000000011\\
131.844314	-0\\
132.590408	-0\\
132.76619	-0.0999999999999943\\
132.811108	-0.129999999999995\\
132.899	-0\\
132.941973	-0.129999999999995\\
133.117757	-0.210000000000008\\
133.25059	-0.139999999999986\\
133.381426	-0\\
133.426354	-0.0200000000000102\\
133.469324	-0\\
133.55707	-0.0200000000000102\\
133.732996	-0\\
134.611903	-0\\
134.699786	-0.169999999999987\\
134.787683	0.27000000000001\\
134.918541	0.0800000000000125\\
135.006432	0.400000000000006\\
135.051352	0.0500000000000114\\
135.094316	0.189999999999998\\
135.227138	-0\\
135.270102	-0\\
135.315023	0.310000000000002\\
135.357988	0.300000000000011\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
86.240656	-0.0900000000000034\\
86.461365	-0.0500000000000114\\
86.504348	-0.129999999999995\\
86.549252	-0.300000000000011\\
86.680113	-0.409999999999997\\
86.725035	-0.409999999999997\\
86.812787	-0.210000000000008\\
86.986753	-0.120000000000005\\
87.03168	-0.120000000000005\\
87.119563	0\\
88.084414	0\\
88.26019	0.00999999999999091\\
88.303171	0.0999999999999943\\
88.391059	0.0999999999999943\\
88.523871	0.150000000000006\\
88.566837	0.159999999999997\\
88.611755	0.240000000000009\\
89.180117	0\\
89.5317	0\\
89.576601	0.169999999999987\\
89.619572	0.169999999999987\\
89.75243	-0.199999999999989\\
89.795218	-0.199999999999989\\
89.84014	-0.039999999999992\\
89.883242	-0.199999999999989\\
90.059026	-0.25\\
90.14692	0\\
90.365672	-0.219999999999999\\
90.41061	-0.219999999999999\\
90.498486	-0.240000000000009\\
90.71723	0\\
90.805126	0\\
90.850044	0.139999999999986\\
90.980908	0.310000000000002\\
91.025831	0.310000000000002\\
91.113737	0.27000000000001\\
91.156688	0.27000000000001\\
91.332332	0.280000000000001\\
91.463338	0.280000000000001\\
91.596139	-0.469999999999999\\
91.639118	0\\
91.726997	0.360000000000014\\
91.947702	0.0600000000000023\\
92.211382	0.0600000000000023\\
92.254347	0\\
92.299268	0\\
92.387164	-0.120000000000005\\
92.560986	0.0300000000000011\\
92.693797	0.0300000000000011\\
92.824668	0.180000000000007\\
92.912557	0.319999999999993\\
93.176224	0\\
93.48482	0.289999999999992\\
93.572711	0.25\\
93.615677	0.159999999999997\\
93.836246	0.22999999999999\\
93.879354	0.319999999999993\\
93.967252	0.319999999999993\\
94.098104	0.00999999999999091\\
94.143022	0\\
95.021933	0\\
95.152791	-0.0200000000000102\\
95.285608	-0.120000000000005\\
95.328573	-0.120000000000005\\
95.592249	-0.159999999999997\\
95.635215	-0.120000000000005\\
95.723104	-0.219999999999999\\
95.76803	-0.120000000000005\\
95.943813	-0.039999999999992\\
95.986778	-0.039999999999992\\
96.074675	0\\
96.383267	0\\
96.558911	-0.039999999999992\\
96.602017	-0.039999999999992\\
96.68991	0\\
96.953578	0\\
97.174282	-0.210000000000008\\
97.26218	-0.210000000000008\\
97.350064	-0.039999999999992\\
97.437819	0\\
97.611783	-0.210000000000008\\
97.744595	0\\
98.666476	0\\
98.799291	0.0200000000000102\\
98.975074	0.169999999999987\\
99.018049	0.169999999999987\\
99.105931	0.340000000000003\\
99.326634	0.340000000000003\\
99.414541	0.310000000000002\\
99.590314	0\\
99.633277	0\\
99.6782	0.0900000000000034\\
99.72123	0.0900000000000034\\
99.941873	0.0200000000000102\\
99.984841	0\\
100.687983	0\\
100.863747	0.00999999999999091\\
100.908677	0.00999999999999091\\
100.951642	0.0699999999999932\\
101.127424	0\\
101.21532	0.0600000000000023\\
101.260235	0.0600000000000023\\
101.436022	0\\
102.445784	0\\
102.490707	-0.00999999999999091\\
102.666489	-0.00999999999999091\\
102.709457	0\\
102.842272	0\\
102.972993	-0.0200000000000102\\
103.018053	-0.0200000000000102\\
103.105948	-0.0300000000000011\\
103.281728	-0.039999999999992\\
103.324693	-0.039999999999992\\
103.412587	-0.0200000000000102\\
103.457503	-0.0800000000000125\\
103.588369	-0.00999999999999091\\
103.633286	0\\
103.764149	0\\
103.896964	0.280000000000001\\
103.939792	0.289999999999992\\
103.984855	0.330000000000013\\
104.203603	0.360000000000014\\
104.291494	0.360000000000014\\
104.379383	0.289999999999992\\
104.512192	0\\
105.830555	0\\
105.918451	0.00999999999999091\\
106.09423	0\\
106.400873	0\\
106.533686	0.319999999999993\\
106.66441	0.400000000000006\\
106.709332	0.330000000000013\\
106.79736	0.22999999999999\\
106.973144	0.240000000000009\\
107.01611	0.189999999999998\\
107.148921	0\\
107.719246	0\\
107.895085	-0.0600000000000023\\
108.070802	-0.0200000000000102\\
108.246584	-0.0200000000000102\\
108.291508	-0.0800000000000125\\
108.334474	-0.139999999999986\\
108.555178	0\\
109.434091	0\\
109.477056	-0.039999999999992\\
109.697756	-0.199999999999989\\
109.916512	0\\
111.016117	0\\
111.061045	-0.0500000000000114\\
111.279796	0\\
111.895052	0\\
111.93801	-0.0600000000000023\\
111.982922	-0.00999999999999091\\
112.070833	-0.00999999999999091\\
112.289561	-0.0200000000000102\\
112.467302	-0.180000000000007\\
112.510265	-0.180000000000007\\
112.555053	-0.110000000000014\\
112.643081	-0.389999999999986\\
112.816914	0\\
113.521986	0\\
113.697769	0.0200000000000102\\
113.785665	0.0200000000000102\\
114.049338	0.349999999999994\\
114.092305	0.389999999999986\\
114.313025	0.330000000000013\\
114.355978	0.259999999999991\\
114.400896	0.259999999999991\\
114.531761	0\\
115.014183	0\\
115.277855	-0.039999999999992\\
115.453637	0\\
116.068875	0\\
116.156769	-0.0600000000000023\\
116.201683	-0.00999999999999091\\
116.289573	-0.0600000000000023\\
116.332545	-0.0600000000000023\\
116.508332	-0.0999999999999943\\
116.771997	0\\
117.432155	0\\
117.563033	0.25\\
117.695826	0.180000000000007\\
117.738663	0.180000000000007\\
117.914588	0.27000000000001\\
118.047396	0.310000000000002\\
118.354039	0.310000000000002\\
118.660675	0.150000000000006\\
118.705595	0.150000000000006\\
118.836461	0\\
118.969268	0\\
119.012104	-0.0699999999999932\\
119.057162	-0.0699999999999932\\
119.275916	-0.00999999999999091\\
119.320832	-0.0500000000000114\\
119.891148	-0.340000000000003\\
120.199751	0\\
120.506386	0\\
120.551171	-0.0200000000000102\\
120.770065	0\\
120.814991	-0.0999999999999943\\
120.902869	-0.0999999999999943\\
121.078661	-0.25\\
121.254431	-0.25\\
121.385295	-0.0600000000000023\\
121.430219	-0.0200000000000102\\
121.518107	0\\
122.176313	0\\
122.309132	0.0200000000000102\\
122.352098	0.0200000000000102\\
122.527882	0.300000000000011\\
122.66069	0.300000000000011\\
122.748579	0.310000000000002\\
122.924357	0.430000000000007\\
123.010298	0.370000000000005\\
123.05522	0.300000000000011\\
123.273967	0\\
123.318891	0\\
123.36186	-0.0999999999999943\\
123.537639	-0.0999999999999943\\
123.625545	-0.0200000000000102\\
123.846239	0\\
125.119681	0\\
125.207572	0.0999999999999943\\
125.428271	0.0900000000000034\\
125.471247	0.0900000000000034\\
125.69195	0.370000000000005\\
125.734914	0.110000000000014\\
125.779703	0.370000000000005\\
125.99859	0.25\\
126.043519	0.139999999999986\\
126.086484	0.139999999999986\\
126.219296	0.0300000000000011\\
126.350151	0.129999999999995\\
126.483027	0\\
126.746638	-0.0500000000000114\\
126.922422	0\\
127.05328	0\\
127.229061	-0.110000000000014\\
127.361874	-0.110000000000014\\
127.535716	-0.210000000000008\\
127.623596	-0.310000000000002\\
127.711493	-0.22999999999999\\
127.844301	0\\
128.504462	0\\
128.592354	0.00999999999999091\\
128.76813	0\\
130.393138	0\\
130.61384	0.210000000000008\\
130.832595	0.240000000000009\\
130.920481	0.240000000000009\\
131.008374	0.300000000000011\\
131.0533	0.300000000000011\\
131.228938	0\\
132.76619	0\\
132.811108	-0.0800000000000125\\
132.899	-0.0999999999999943\\
132.941973	-0.129999999999995\\
133.117757	-0.129999999999995\\
133.25059	-0.139999999999986\\
133.426354	-0.139999999999986\\
133.469324	-0.0200000000000102\\
133.55707	0\\
134.699786	0\\
134.787683	0.27000000000001\\
134.918541	0.27000000000001\\
135.006432	0.0800000000000125\\
135.094316	0.0800000000000125\\
135.227138	0.0600000000000023\\
135.357988	0.0600000000000023\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
86.240656	-0.115374418796904\\
86.461365	-0.119603125192981\\
86.504348	-0.11706145071895\\
86.549252	-0.110060957451623\\
86.812787	-0.0888286950304575\\
86.986753	-0.0825414550833159\\
87.03168	-0.0715551292125838\\
87.119563	-0.0594265833842371\\
87.162537	-0.0546924703544107\\
87.295344	-0.0482168425889711\\
87.338313	-0.0332716744917718\\
87.469183	-0.00543893458865341\\
87.601986	-0.00311170628222612\\
87.64496	0.00205991217649171\\
87.732851	0.0326483033979059\\
87.777768	0.0316417216815807\\
87.908633	0.0304022951338823\\
87.953553	0.0290468212582198\\
87.996561	0.0302664607067129\\
88.084414	0.0356122899546278\\
88.26019	0.0243098891119757\\
88.303171	0.0144501770270153\\
88.391059	0.0078212560422628\\
88.523871	0.00361585067869896\\
88.566837	-0.00689766273026748\\
88.611755	-0.0272586489731452\\
89.180117	-0.04078573727557\\
89.5317	-0.0467829893231055\\
89.576601	-0.046434669375742\\
89.619572	-0.0453290498832359\\
89.75243	-0.03956609850988\\
89.795218	-0.0347515933372904\\
89.84014	-0.0263867546213703\\
89.883242	-0.0252222875662653\\
90.059026	-0.013119279089409\\
90.14692	0.0315564954428851\\
90.365672	0.0386778944099433\\
90.41061	0.0514576374546039\\
90.498486	0.0613923474934666\\
90.71723	0.0709651541883431\\
90.850044	0.0793013543128325\\
91.156688	0.0863701507897758\\
91.332332	0.0871751261713882\\
91.420363	0.0904239399700657\\
91.463338	0.0909513971074603\\
91.596139	0.0915124184952845\\
91.639118	0.0928755393368021\\
91.726997	0.0936317164564855\\
92.211382	0.0944441860643508\\
92.824668	0.0944984449896822\\
92.912557	0.0944977641893843\\
93.176224	0.0932313404967147\\
93.48482	0.0518175799344363\\
93.572711	0.0307106825317192\\
93.615677	0.0260222048678145\\
93.836246	-0.0219578838040775\\
93.967252	-0.0341555631368067\\
94.098104	-0.0585336909715579\\
94.143022	-0.0695726273079629\\
94.185999	-0.0700054966382027\\
94.449674	-0.104580668604342\\
94.67037	-0.105821709412027\\
94.801236	-0.111393054870206\\
94.977009	-0.120133562977372\\
95.021933	-0.127730805847733\\
95.152791	-0.136487844254049\\
95.328573	-0.136429883389326\\
95.592249	-0.135247017702795\\
95.635215	-0.133095947763451\\
96.074675	-0.12819144449125\\
96.250469	-0.10755074502373\\
96.295386	-0.0998443599328596\\
96.383267	-0.0953632851146153\\
96.558911	-0.0824075776794189\\
96.602017	-0.0782401423464023\\
96.68991	-0.0760435581650825\\
96.953578	-0.0647438789480077\\
97.174282	-0.0386043347982081\\
97.26218	-0.0226844608078522\\
97.350064	-0.019860180361178\\
97.437819	0.000946241513076984\\
97.611783	0.0295086606496682\\
97.744595	0.0437354838266515\\
97.832509	0.0609018370601007\\
97.963349	0.0618636153731131\\
98.051243	0.069153126123723\\
98.096164	0.0717828724697256\\
98.139136	0.0803787432938918\\
98.359832	0.0814957379934071\\
98.447732	0.0881982689415111\\
98.666476	0.0887152876251491\\
98.799291	0.0906244614562581\\
99.105931	0.0936848290540695\\
99.414541	0.0943552557177725\\
99.590314	0.0889514691613158\\
99.633277	0.0775981023826091\\
99.72123	0.0513912553232103\\
99.941873	0.018720106447546\\
99.984841	0.0112462768039165\\
100.072733	0.00147253298027294\\
100.248509	-0.0135131515597209\\
100.293434	-0.0187670480100337\\
100.381331	-0.0219547858575027\\
100.600071	-0.0337394110858042\\
100.863747	-0.040925081772258\\
100.908677	-0.0423871601504118\\
101.436022	-0.0490229650296214\\
101.611796	-0.0498751654370437\\
102.094215	-0.0499245424339279\\
102.139149	-0.0448151994615955\\
102.357899	-0.0290040984773157\\
102.445784	-0.00182113040699505\\
102.490707	0.00118309332549416\\
102.666489	0.0150398849219187\\
102.709457	0.0217766424094066\\
102.842272	0.0325725593033042\\
102.972993	0.0410211274306675\\
103.018053	0.0563361099645476\\
103.324693	0.0748452611448442\\
103.412587	0.0780209854208351\\
103.457503	0.0806874585560706\\
103.676257	0.0860070540462061\\
103.984855	0.0907412580652078\\
104.379383	0.0942106606939603\\
104.994623	0.0944470833346998\\
106.533686	0.0945032987897889\\
106.66441	0.0936403746599126\\
106.709332	0.0916842415292365\\
106.79736	0.0759124772951907\\
106.973144	0.0419586946059098\\
107.01611	0.0355465158783659\\
107.148921	0.0170020736981087\\
107.324704	0.0102324759859016\\
107.367676	-0.00963094888018645\\
107.455567	-0.0146335670791018\\
107.67627	-0.0295778692854185\\
108.070802	-0.0412764358277968\\
108.158692	-0.0415711137256949\\
108.291508	-0.0456051988172135\\
108.555178	-0.0481135442804543\\
108.643066	-0.0490852251795673\\
108.685901	-0.0494271530610035\\
109.170412	-0.0498718413477945\\
111.982922	-0.0498256489518951\\
112.070833	-0.0494443863819924\\
112.289561	-0.0370079982304503\\
112.467302	-0.030066187744211\\
112.510265	0.00232892785828653\\
112.555053	0.0063350016869208\\
112.643081	0.0249539680845885\\
112.816914	0.0414881076478366\\
112.904798	0.0527957567354349\\
112.949729	0.0574817619696262\\
113.080583	0.0588702207856784\\
113.125545	0.0692137130653805\\
113.168472	0.0701323402781497\\
113.258319	0.075480704847962\\
113.301282	0.076335320498913\\
113.521986	0.0573454170926198\\
113.697769	0.0563447664376895\\
113.740737	0.0533428144729555\\
113.785665	0.0486124659224174\\
114.049338	0.00821923062483165\\
114.092305	0.00554166135799505\\
114.313025	-0.00972694688880438\\
114.355978	-0.0208499878520172\\
114.400896	-0.0254345506907043\\
114.531761	-0.0483308483321423\\
114.619656	-0.0537165004305393\\
114.750528	-0.0778890215917158\\
114.971215	-0.0751593136550923\\
115.014183	-0.073317475491649\\
115.453637	-0.0592507841854797\\
115.541528	-0.0546321266996586\\
115.717307	-0.0303399286809451\\
115.850129	-0.0134048648941985\\
116.068875	0.0207729803113352\\
116.156769	0.0220537011634576\\
116.201683	0.0382761652902559\\
116.289573	0.0546590741988098\\
116.332545	0.054794194504808\\
116.508332	0.0667228648567573\\
116.771997	0.0751133684044589\\
116.816919	0.0808161218262455\\
116.94778	0.0855426255140515\\
117.080458	0.0856964748357427\\
117.123573	0.0881953104410513\\
117.387233	0.0900687854227158\\
117.432155	0.0918658902953382\\
117.695826	0.093407298001182\\
117.738663	0.0927586428716722\\
117.914588	0.0695695750594325\\
118.047396	0.0421473065303246\\
118.090365	0.0384117471472223\\
118.354039	-0.0286369766591577\\
118.660675	-0.101599716808806\\
118.705595	-0.108448175751619\\
118.924351	-0.142529604995843\\
118.969268	-0.148209929703711\\
119.012104	-0.15202521362167\\
119.057162	-0.168811079345403\\
119.275916	-0.172159965085598\\
119.320832	-0.15824469369619\\
119.891148	-0.132968148317445\\
120.199751	-0.0970904194433615\\
120.24272	-0.0911487229201953\\
120.506386	-0.0683346830614653\\
120.551171	-0.0387689854127586\\
120.770065	-0.0314505367354343\\
120.814991	0.00349100466735308\\
120.902869	0.0179019852149054\\
121.078661	0.0250696069328171\\
121.121619	0.029570401343932\\
121.254431	0.0572551133566321\\
121.385295	0.0604812554358034\\
121.430219	0.0695468231975553\\
121.518107	0.0750089903356468\\
121.824754	0.0840044762543926\\
122.176313	0.0918418094649667\\
122.352098	0.0922518732320725\\
122.66069	0.0943381234386322\\
125.207572	0.0946129517195118\\
125.428271	0.0944105702385514\\
125.471247	0.0894549954714989\\
125.69195	0.0660896171553986\\
125.734914	0.0428228212628596\\
125.779703	0.031369150078234\\
125.99859	0.00670253227951889\\
126.043519	-0.00989460372332474\\
126.086484	-0.0398843246513536\\
126.219296	-0.0420630455510604\\
126.350151	-0.0626616869609506\\
126.483027	-0.0879515210682484\\
126.746638	-0.105856473368334\\
126.922422	-0.106952978935709\\
127.010313	-0.111327145363958\\
127.05328	-0.110978693271818\\
127.229061	-0.10497625901786\\
127.27399	-0.100346896310697\\
127.316953	-0.0914488913955722\\
127.361874	-0.0907108393898568\\
127.535716	-0.0794226854636406\\
127.623596	-0.0715279382336291\\
127.711493	-0.071371673295971\\
127.844301	-0.0700822595673571\\
127.976975	-0.0629337197039774\\
128.020085	-0.0619811256603668\\
128.195864	-0.0598181956504789\\
128.283755	-0.0571804264765774\\
128.459531	-0.0485068342673287\\
128.504462	-0.0487059317214289\\
128.592354	-0.046373496974951\\
128.76813	-0.0369290176797392\\
128.811098	-0.022209899230603\\
128.898991	-0.00744102644785016\\
128.941961	0.00320820589698201\\
129.117741	0.0316660974756644\\
129.250574	0.0467527940972445\\
129.469307	0.065177519041498\\
129.557202	0.0690279581880873\\
129.690009	0.0733533238651773\\
129.734793	0.0774779353380097\\
129.777906	0.0801844122764805\\
129.998607	0.0849073507674802\\
130.172431	0.0860094910088094\\
130.350163	0.0779850926618337\\
130.393138	0.0316100208547141\\
130.61384	0.0257319189103384\\
130.920481	-0.00936842789411685\\
131.008374	-0.0334824602289814\\
131.0533	-0.0363231123649541\\
131.228938	-0.0528919714138851\\
131.316964	-0.0758845722489241\\
131.359937	-0.0760251643496588\\
131.58064	-0.0955678175191963\\
131.668534	-0.10717645481401\\
131.887277	-0.108852069718608\\
131.975034	-0.113594127450739\\
132.195917	-0.117803674184671\\
132.283764	-0.116202335124569\\
132.326736	-0.10533398948624\\
132.502522	-0.0960698341705495\\
132.590408	-0.087250936046587\\
132.76619	-0.0836678056020332\\
132.811108	-0.0815243316111207\\
132.899	-0.070443342337029\\
132.941973	-0.0624750710757951\\
133.117757	-0.0366413607442553\\
133.25059	-0.0198808484745712\\
133.381426	0.00237069633746501\\
133.426354	0.0224506159568136\\
133.469324	0.0316723640742111\\
133.55707	0.0395623585001772\\
133.732996	0.0566205773558295\\
133.775961	0.0620435343949168\\
133.863847	0.0651986633134243\\
134.084549	0.0774488285193797\\
134.172446	0.0796578522457594\\
134.391195	0.0861934791896601\\
134.699786	0.0918713017445043\\
134.787683	0.0919242216702401\\
135.094316	0.0941982803089161\\
135.357988	0.0944766448197925\\
};
\node[fill=white, below right, align=left]
at (axis cs:86.241,1) {$\fontsize{6}{0}\text{NMXM}_\text{x}\text{: 0.3690 }\fontsize{6}{0}\color{black}\text{MSE}_\text{x}\text{: 0.0110 }\fontsize{6}{0}\color{black}\text{var}_\text{x}\text{: 0.0054}$};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=86.240656,
xmax=135.357988,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={velocity(y) m/s},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend columns=3, legend cell align=left, align=left, fill=none, draw=none},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-8pt 
]
\addplot [color=blue]
  table[row sep=crcr]{%
86.240656	0.03233800000001\\
86.461365	0.0519789999999887\\
86.504348	0.0628169999999955\\
86.549252	0.0642080000000078\\
86.680113	0.101823999999993\\
86.725035	0.102102000000002\\
86.812787	0.0954289999999958\\
86.986753	0.0867619999999931\\
87.03168	0.0992290000000082\\
87.119563	0.0992789999999957\\
87.162537	0.104218000000003\\
87.295344	0.139817999999991\\
87.338313	0.122295000000008\\
87.426205	0.0882809999999949\\
87.469183	0.0869099999999889\\
87.601986	0.0723260000000039\\
87.64496	0.0685780000000022\\
87.732851	0.0475329999999872\\
87.777768	0.0454740000000129\\
87.908633	0.0366970000000038\\
87.953553	0.0452479999999866\\
87.996561	0.050233999999989\\
88.084414	0.0380800000000079\\
88.26019	0.0502590000000112\\
88.303171	0.0676730000000134\\
88.391059	0.0446110000000033\\
88.523871	0.0603519999999946\\
88.566837	0.0680570000000102\\
88.611755	0.060243000000014\\
89.180117	-0.035160999999988\\
89.355897	-0.053354000000013\\
89.443791	-0.0607449999999972\\
89.5317	-0.0549990000000093\\
89.576601	-0.0724930000000086\\
89.619572	-0.0709190000000035\\
89.75243	-0.0724679999999864\\
89.795218	-0.0661699999999996\\
89.84014	-0.0661489999999958\\
89.883242	-0.0575910000000022\\
90.059026	-0.0492900000000134\\
90.14692	-0.0190049999999928\\
90.365672	0.0276320000000112\\
90.41061	0.0295790000000125\\
90.498486	0.0453060000000107\\
90.71723	0.0987729999999942\\
90.805126	0.103230999999994\\
90.850044	0.110277999999994\\
90.980908	0.112756999999988\\
91.025831	0.126331999999991\\
91.113737	0.136013999999989\\
91.156688	0.134250000000009\\
91.332332	0.186510999999996\\
91.420363	0.184616000000005\\
91.463338	0.168823000000003\\
91.596139	0.152547999999996\\
91.639118	0.115545999999995\\
91.726997	0.0926680000000033\\
91.947702	0.129798999999991\\
91.990669	0.107247000000001\\
92.211382	0.147421000000008\\
92.254347	0.161854000000005\\
92.299268	0.145643000000007\\
92.387164	0.137362999999993\\
92.560986	0.130698999999993\\
92.605904	0.132394000000005\\
92.693797	0.117718999999994\\
92.824668	0.123431000000011\\
92.912557	0.108640000000008\\
93.176224	0.100508999999988\\
93.48482	0.0979619999999954\\
93.572711	0.0938789999999869\\
93.615677	0.0950890000000015\\
93.836246	0.0285330000000101\\
93.879354	0.0140749999999912\\
93.967252	0.00335000000001173\\
94.098104	-0.0503150000000119\\
94.143022	-0.0460779999999943\\
94.185999	-0.0759520000000009\\
94.449674	-0.0895319999999913\\
94.537569	-0.0893130000000042\\
94.67037	-0.082776999999993\\
94.801236	-0.0981089999999938\\
94.977009	-0.0912040000000047\\
95.021933	-0.0770119999999963\\
95.152791	-0.070652999999993\\
95.285608	-0.0722480000000019\\
95.328573	-0.0859260000000006\\
95.592249	-0.0806300000000135\\
95.635215	-0.0730269999999962\\
95.76803	-0.0732319999999902\\
95.943813	-0.0434549999999945\\
95.986778	-0.0416969999999992\\
96.074675	-0.0258179999999868\\
96.250469	0.00496200000000613\\
96.295386	0.0115839999999992\\
96.383267	0.0203380000000095\\
96.558911	0.050376\\
96.602017	0.0492519999999956\\
96.68991	0.0496909999999957\\
96.822721	0.0942110000000014\\
96.910613	0.0699710000000096\\
96.953578	0.0673889999999915\\
97.174282	-0.0100490000000093\\
97.26218	-0.00851700000001188\\
97.350064	-0.0300790000000006\\
97.437819	-0.04332500000001\\
97.611783	-0.0322079999999971\\
97.744595	-0.0160410000000013\\
97.832509	-0.00349399999998923\\
97.963349	0.0126530000000002\\
98.051243	0.00853200000000243\\
98.096164	0.0302020000000027\\
98.139136	0.0319629999999904\\
98.184049	0.0318619999999896\\
98.359832	0.0244460000000117\\
98.447732	0.0317679999999996\\
98.666476	0.0700530000000015\\
98.799291	0.0853960000000029\\
98.975074	0.0876890000000117\\
99.018049	0.0892020000000002\\
99.105931	0.0956429999999955\\
99.281706	0.0858670000000075\\
99.326634	0.0552120000000116\\
99.414541	0.0459360000000117\\
99.590314	-0.0190499999999929\\
99.633277	-0.0211630000000014\\
99.6782	-0.0307439999999986\\
99.72123	-0.0390779999999893\\
99.941873	-0.00504900000001385\\
99.984841	0.0112440000000049\\
100.072733	0.0276749999999879\\
100.248509	0.0416859999999986\\
100.293434	0.0495200000000011\\
100.381331	0.0411330000000021\\
100.51219	0.0546559999999943\\
100.600071	0.0647460000000137\\
100.687983	0.081468000000001\\
100.863747	0.137639000000007\\
100.908677	0.129468000000003\\
101.127424	0.16142099999999\\
101.21532	0.131668999999988\\
101.260235	0.132155000000012\\
101.436022	0.131401000000011\\
101.566876	0.0787410000000079\\
101.611796	0.0771090000000072\\
101.742664	0.0763039999999933\\
101.918433	0.0610470000000021\\
102.05127	0.0434500000000071\\
102.094215	0.0351530000000082\\
102.139149	0.0409490000000119\\
102.357899	-0.0250240000000019\\
102.445784	-0.0352059999999881\\
102.490707	-0.0292369999999949\\
102.666489	-0.0306500000000085\\
102.709457	-0.0368850000000123\\
102.842272	-0.0120850000000132\\
102.972993	0.00656499999999482\\
103.018053	0.0090370000000064\\
103.105948	0.000435000000010177\\
103.281728	-0.00676300000000651\\
103.324693	0.00653900000000363\\
103.412587	-0.000612999999987096\\
103.457503	0.023178999999999\\
103.588369	0.0670210000000111\\
103.633286	0.0812280000000101\\
103.676257	0.0909980000000132\\
103.764149	0.102185999999989\\
103.896964	0.11129600000001\\
103.939792	0.12536399999999\\
103.984855	0.117692000000005\\
104.203603	0.134831999999989\\
104.291494	0.103269000000012\\
104.379383	0.096823999999998\\
104.512192	0.0640579999999886\\
104.599951	0.0458419999999933\\
104.688016	0.0385770000000036\\
104.906723	0.0240359999999953\\
104.994623	0.0200920000000053\\
105.170397	0.0218230000000119\\
105.30321	0.0329270000000008\\
105.521964	0.0657480000000135\\
105.609854	0.0594959999999958\\
105.742664	0.0912040000000047\\
105.830555	0.0839220000000012\\
105.918451	0.0852470000000096\\
106.09423	0.094364000000013\\
106.182121	0.063873000000001\\
106.357901	0.0519490000000076\\
106.400873	0.0450150000000065\\
106.533686	0.0449350000000095\\
106.66441	0.0467820000000074\\
106.709332	0.0637639999999919\\
106.79736	0.0481910000000028\\
107.01611	-0.024203\\
107.148921	-0.0512009999999918\\
107.324704	-0.0622610000000066\\
107.367676	-0.0764259999999979\\
107.455567	-0.0618900000000053\\
107.67627	-0.0917249999999967\\
107.719246	-0.101442999999989\\
107.895085	-0.12390400000001\\
108.070802	-0.130391000000003\\
108.158692	-0.105950000000007\\
108.291508	-0.0816069999999911\\
108.334474	-0.0654240000000073\\
108.555178	-0.0333750000000066\\
108.643066	-0.0176490000000058\\
108.685901	-0.0236720000000048\\
108.861814	0.00968599999998787\\
108.90674	0.00947400000001153\\
108.949712	-0.0121220000000051\\
108.994495	0.00988599999999451\\
109.170412	-0.0204899999999952\\
109.213378	-0.0421910000000025\\
109.389159	-0.0423020000000065\\
109.434091	-0.0446190000000115\\
109.477056	-0.0743919999999889\\
109.697756	-0.0839310000000069\\
109.916512	-0.022941000000003\\
110.049323	0.033015000000006\\
110.092286	0.0249680000000012\\
110.357922	0.0571950000000072\\
110.488771	0.0175130000000081\\
110.664578	0.0314020000000141\\
110.709482	0.023192999999992\\
110.752452	0.0134740000000022\\
110.928229	-0.0352359999999976\\
111.061045	-0.0590890000000002\\
111.279796	-0.0528449999999907\\
111.322759	-0.0669039999999939\\
111.410655	-0.0690490000000068\\
111.586437	-0.140982000000008\\
111.631356	-0.119387999999987\\
111.674326	-0.147442000000012\\
111.719252	-0.142976000000004\\
111.85011	-0.140631000000013\\
111.895052	-0.134791000000007\\
111.93801	-0.142346000000003\\
111.982922	-0.13484600000001\\
112.070833	-0.142448999999999\\
112.289561	-0.141532000000012\\
112.510265	-0.11147600000001\\
112.555053	-0.109701999999999\\
112.643081	-0.0953470000000038\\
112.816914	-0.0708250000000135\\
112.904798	-0.0484920000000102\\
112.949729	-0.0166549999999859\\
113.080583	0.000742999999999938\\
113.125545	0.00865799999999695\\
113.168472	0.00863499999999817\\
113.258319	0.0162190000000066\\
113.301282	0.0178420000000017\\
113.521986	0.0730059999999924\\
113.697769	0.106355000000008\\
113.740737	0.106060000000014\\
113.785665	0.115612999999996\\
114.049338	0.169537999999989\\
114.092305	0.162331999999992\\
114.313025	0.122467999999998\\
114.355978	0.0894460000000095\\
114.400896	0.0801460000000134\\
114.531761	0.0319090000000131\\
114.619656	0.0313910000000135\\
114.750528	0.0157910000000072\\
114.795427	0.0229809999999873\\
114.971215	0.0764189999999871\\
115.014183	0.0754640000000109\\
115.277855	0.0495889999999974\\
115.453637	-0.016572999999994\\
115.541528	-0.0330020000000104\\
115.717307	-0.0956459999999879\\
115.850129	-0.118361999999991\\
116.068875	-0.125936999999993\\
116.156769	-0.141659000000004\\
116.201683	-0.141923999999989\\
116.289573	-0.164771000000002\\
116.332545	-0.162914000000001\\
116.508332	-0.176096000000001\\
116.771997	-0.115798000000012\\
116.816919	-0.106864999999999\\
116.94778	-0.103788000000009\\
117.080458	-0.0934239999999988\\
117.123573	-0.068712000000005\\
117.387233	0.00739400000000501\\
117.432155	-0.00647200000000225\\
117.563033	-0.00546900000000505\\
117.695826	-0.0112279999999885\\
117.738663	-0.025447000000014\\
117.914588	-0.0114749999999901\\
118.047396	-0.00526199999998767\\
118.090365	-0.0202549999999917\\
118.354039	-0.0330199999999934\\
118.660675	-0.00942800000001398\\
118.705595	-0.0185490000000073\\
118.836461	-0.0135850000000062\\
118.924351	-0.00792799999999261\\
118.969268	-0.0233120000000042\\
119.012104	-0.0173650000000123\\
119.057162	-0.0330040000000054\\
119.275916	0.00375399999998649\\
119.320832	-0.0104259999999954\\
119.891148	-0.0118919999999889\\
120.199751	-0.0183419999999899\\
120.24272	-0.0204809999999895\\
120.506386	-0.0537030000000129\\
120.551171	-0.0625819999999919\\
120.770065	-0.0867020000000025\\
120.814991	-0.0728719999999896\\
120.902869	-0.0912099999999896\\
121.078661	-0.0510910000000138\\
121.121619	-0.0498279999999909\\
121.385295	-0.0169480000000135\\
121.430219	0.00790599999999131\\
121.518107	0.018856999999997\\
121.736856	0.0389949999999999\\
121.781821	0.0311419999999885\\
121.824754	0.046274000000011\\
122.045459	0.0609159999999918\\
122.088426	0.0605710000000101\\
122.176313	0.0840320000000077\\
122.309132	0.099962000000005\\
122.352098	0.117261000000013\\
122.527882	0.155095999999986\\
122.66069	0.179951999999986\\
122.748579	0.172836999999987\\
122.924357	0.12384800000001\\
123.010298	0.106700999999987\\
123.05522	0.0892069999999876\\
123.273967	0.040930000000003\\
123.318891	0.027544000000006\\
123.36186	0.0395959999999889\\
123.537639	0.0440790000000106\\
123.625545	0.0611649999999884\\
123.846239	0.0681769999999915\\
123.889206	0.0845869999999991\\
124.240773	0.0480190000000107\\
124.28569	0.02153899999999\\
124.461339	-0.0104330000000061\\
124.504439	0.0135209999999972\\
124.549368	-0.0190560000000062\\
124.592334	-0.00945500000000266\\
124.900929	0.0143229999999903\\
125.076712	0.0447790000000055\\
125.119681	0.0364749999999958\\
125.207572	0.0297970000000021\\
125.428271	0.0257510000000138\\
125.471247	0.0153990000000022\\
125.69195	-0.00575900000001184\\
125.734914	-0.00108700000001249\\
125.779703	-0.00629299999999944\\
126.086484	-0.00352399999999875\\
126.219296	-0.0123020000000054\\
126.350151	-0.0125889999999913\\
126.483027	-0.0117040000000088\\
126.746638	-0.0462220000000002\\
126.922422	-0.0620780000000138\\
127.010313	-0.0795090000000016\\
127.05328	-0.0949899999999957\\
127.229061	-0.0965339999999912\\
127.27399	-0.0960959999999886\\
127.316953	-0.103889000000009\\
127.361874	-0.103442000000001\\
127.535716	-0.10919899999999\\
127.623596	-0.101046999999994\\
127.711493	-0.0772330000000068\\
127.844301	-0.0305799999999863\\
127.976975	-0.00681399999999144\\
128.020085	0.0152209999999968\\
128.152891	0.0562979999999982\\
128.195864	0.0483169999999973\\
128.283755	0.0328910000000064\\
128.459531	0.0657129999999881\\
128.504462	0.0660100000000057\\
128.592354	0.0407849999999996\\
128.76813	0.0165289999999914\\
128.811098	0.0165000000000077\\
128.898991	0.00589999999999691\\
128.941961	-0.00972400000000562\\
129.117741	-0.0502600000000086\\
129.205494	-0.0512620000000084\\
129.250574	-0.0428899999999999\\
129.426335	-0.0272109999999941\\
129.469307	-0.0278089999999906\\
129.557202	-0.0182189999999878\\
129.690009	-0.00938600000000633\\
129.734793	-0.011683000000005\\
129.777906	-0.018020000000007\\
129.865787	0.00367900000000532\\
129.998607	0.0137320000000045\\
130.172431	0.0527810000000102\\
130.350163	0.0601330000000075\\
130.393138	0.0598640000000046\\
130.61384	0.111396000000013\\
130.832595	0.130603000000008\\
131.008374	0.112164000000007\\
131.0533	0.0909640000000138\\
131.228938	0.0489200000000096\\
131.316964	0.0241629999999873\\
131.359937	0.016838000000007\\
131.58064	0.00185500000000616\\
131.668534	0.00811600000000112\\
131.711545	0.00249400000001287\\
131.844314	0.0166639999999916\\
131.887277	0.0150270000000035\\
131.975034	0.0150030000000072\\
132.020095	0.00711699999999382\\
132.150955	0.00635099999999511\\
132.195917	0.0145090000000039\\
132.283764	0.00720499999999902\\
132.326736	0.0139320000000112\\
132.502522	0.0288180000000011\\
132.590408	0.0189829999999915\\
132.76619	0.0426510000000064\\
132.811108	0.0406089999999892\\
132.941973	0.0176999999999907\\
133.117757	0.0564420000000041\\
133.25059	0.0283119999999997\\
133.381426	0.0133940000000052\\
133.426354	0.00212200000001417\\
133.469324	-0.0347749999999962\\
133.55707	-0.020450000000011\\
133.732996	-0.0341720000000123\\
133.775961	-0.034940000000006\\
133.863847	-0.0521209999999996\\
134.039494	-0.0343540000000075\\
134.084549	-0.0341569999999933\\
134.172446	-0.0267330000000072\\
134.391195	0.0548599999999908\\
134.611903	0.0615339999999946\\
134.699786	0.0467539999999929\\
134.787683	0.0603849999999966\\
134.918541	0.0688040000000001\\
135.006432	0.0637350000000083\\
135.051352	0.0573180000000093\\
135.094316	0.0654350000000079\\
135.227138	0.0419300000000078\\
135.270102	0.042002999999994\\
135.315023	0.0399630000000002\\
135.357988	0.0194999999999936\\
};
\addlegendentry{Ground\\ truth}

\addplot [color=black!80!green, dotted, forget plot]
  table[row sep=crcr]{%
86.240656	0.159999999999997\\
86.461365	0.0600000000000023\\
86.504348	0.00999999999999091\\
86.549252	0.0600000000000023\\
86.680113	0.0800000000000125\\
86.725035	0.00999999999999091\\
86.812787	0\\
86.986753	0.0699999999999932\\
87.03168	-0.0300000000000011\\
87.119563	0.0500000000000114\\
87.162537	0\\
87.295344	0.0699999999999932\\
87.338313	0.0300000000000011\\
87.426205	0\\
87.64496	0\\
87.732851	0.00999999999999091\\
87.777768	0\\
87.953553	0\\
87.996561	0.00999999999999091\\
88.084414	0\\
88.26019	0.0300000000000011\\
88.303171	0.0800000000000125\\
88.391059	0.0200000000000102\\
88.523871	0.27000000000001\\
88.566837	0.0699999999999932\\
88.611755	0.0300000000000011\\
89.180117	0\\
89.355897	0.0999999999999943\\
89.443791	0.469999999999999\\
89.5317	0.150000000000006\\
89.576601	-0.139999999999986\\
89.619572	0.120000000000005\\
89.75243	0.0699999999999932\\
89.795218	0\\
89.84014	0\\
89.883242	0.0800000000000125\\
90.059026	0.22999999999999\\
90.14692	0\\
90.365672	-0.0200000000000102\\
90.41061	0.00999999999999091\\
90.498486	0.0200000000000102\\
90.71723	0.169999999999987\\
90.805126	0\\
90.850044	0.0600000000000023\\
90.980908	0.0200000000000102\\
91.025831	-0.150000000000006\\
91.113737	0\\
91.156688	0.259999999999991\\
91.332332	0.180000000000007\\
91.420363	-0.189999999999998\\
91.463338	0.22999999999999\\
91.596139	0.110000000000014\\
91.639118	0\\
91.726997	0\\
91.947702	0.129999999999995\\
91.990669	0.039999999999992\\
92.211382	0.0699999999999932\\
92.254347	0.199999999999989\\
92.299268	0\\
92.387164	-0.00999999999999091\\
92.560986	0\\
92.605904	0.25\\
92.693797	0.0200000000000102\\
92.824668	0.0999999999999943\\
92.912557	0.110000000000014\\
93.176224	0.159999999999997\\
93.48482	0.0999999999999943\\
93.572711	0.150000000000006\\
93.615677	0.0300000000000011\\
93.836246	0.039999999999992\\
93.879354	0.0500000000000114\\
93.967252	0.0200000000000102\\
94.098104	0\\
95.021933	0\\
95.152791	-0.00999999999999091\\
95.285608	-0.0300000000000011\\
95.328573	-0.0200000000000102\\
95.592249	-0.00999999999999091\\
95.635215	0\\
95.723104	-0.0500000000000114\\
95.76803	0\\
95.943813	-0.00999999999999091\\
95.986778	0\\
96.910613	0\\
96.953578	0.0300000000000011\\
97.174282	0.0600000000000023\\
97.26218	0\\
97.350064	0.0200000000000102\\
97.437819	-0.0200000000000102\\
97.611783	0\\
98.139136	0\\
98.184049	0.0500000000000114\\
98.359832	0\\
98.666476	0\\
98.799291	0.039999999999992\\
98.975074	0.0200000000000102\\
99.018049	0.0900000000000034\\
99.105931	0.0800000000000125\\
99.281706	0.0500000000000114\\
99.326634	0\\
99.414541	0.0699999999999932\\
99.590314	0\\
99.633277	0.129999999999995\\
99.6782	-0.0800000000000125\\
99.72123	0\\
99.941873	0\\
99.984841	0.00999999999999091\\
100.072733	0\\
100.248509	0.00999999999999091\\
100.293434	0\\
100.381331	0.0800000000000125\\
100.51219	0\\
100.600071	0.0300000000000011\\
100.687983	0.039999999999992\\
100.863747	0\\
100.908677	0.159999999999997\\
100.951642	0.120000000000005\\
101.127424	0.00999999999999091\\
101.21532	0.25\\
101.260235	0\\
102.357899	0\\
102.445784	0.00999999999999091\\
102.490707	0.199999999999989\\
102.666489	0\\
102.972993	0\\
103.018053	0.0500000000000114\\
103.105948	-0.00999999999999091\\
103.281728	0.00999999999999091\\
103.324693	0.0300000000000011\\
103.412587	0.129999999999995\\
103.457503	0.039999999999992\\
103.588369	0\\
103.633286	0\\
103.676257	0.120000000000005\\
103.764149	0.0500000000000114\\
103.896964	0.159999999999997\\
103.939792	0.110000000000014\\
103.984855	0.0699999999999932\\
104.203603	0.110000000000014\\
104.291494	0.0300000000000011\\
104.379383	0\\
104.512192	0.0699999999999932\\
104.599951	0.0300000000000011\\
104.688016	0\\
105.742664	0\\
105.830555	-0.0300000000000011\\
105.918451	0.00999999999999091\\
106.09423	0\\
106.400873	0\\
106.533686	0.0600000000000023\\
106.66441	0.00999999999999091\\
106.709332	0.0300000000000011\\
106.79736	0.0900000000000034\\
106.973144	0\\
107.01611	0.0300000000000011\\
107.148921	0\\
107.455567	0\\
107.631343	-0.00999999999999091\\
107.67627	-0.00999999999999091\\
107.719246	0\\
107.895085	-0.0699999999999932\\
108.070802	0\\
108.158692	-0.0900000000000034\\
108.246584	0\\
108.291508	-0.0300000000000011\\
108.334474	-0.0300000000000011\\
108.555178	0\\
108.685901	0\\
108.861814	-0.00999999999999091\\
108.90674	0\\
108.949712	-0.0200000000000102\\
108.994495	0\\
109.170412	-0.0200000000000102\\
109.213378	0\\
109.389159	-0.0999999999999943\\
109.434091	-0.039999999999992\\
109.477056	-0.0300000000000011\\
109.697756	-0.039999999999992\\
109.916512	-0.00999999999999091\\
110.049323	0\\
110.928229	0\\
111.016117	-0.0200000000000102\\
111.061045	-0.00999999999999091\\
111.279796	0\\
111.85011	0\\
111.895052	-0.0200000000000102\\
111.93801	0\\
112.070833	0\\
112.289561	-0.00999999999999091\\
112.467302	-0.0699999999999932\\
112.510265	-0.00999999999999091\\
112.555053	0\\
112.643081	-0.0600000000000023\\
112.816914	-0.00999999999999091\\
112.904798	0\\
113.521986	0\\
113.697769	0.0200000000000102\\
113.740737	0\\
113.785665	0\\
114.049338	0.0500000000000114\\
114.092305	0.0900000000000034\\
114.313025	0.0699999999999932\\
114.355978	0.150000000000006\\
114.400896	-0.00999999999999091\\
114.531761	0\\
115.453637	0\\
115.541528	-0.0900000000000034\\
115.717307	0\\
116.289573	0\\
116.332545	-0.00999999999999091\\
116.508332	-0.0300000000000011\\
116.771997	0\\
116.816919	-0.0800000000000125\\
116.94778	0\\
117.080458	0\\
117.123573	-0.00999999999999091\\
117.387233	-0.0300000000000011\\
117.432155	-0.0699999999999932\\
117.563033	-0.0999999999999943\\
117.695826	-0.0600000000000023\\
117.738663	0\\
117.914588	0.0200000000000102\\
118.047396	0.00999999999999091\\
118.090365	-0.0600000000000023\\
118.354039	-0.039999999999992\\
118.660675	0\\
118.705595	-0.00999999999999091\\
118.836461	0\\
118.924351	0.0500000000000114\\
118.969268	0\\
119.012104	-0.0200000000000102\\
119.057162	0\\
119.275916	0\\
119.320832	-0.00999999999999091\\
119.891148	0\\
120.770065	0\\
120.814991	0.0800000000000125\\
120.902869	0\\
121.078661	0.0300000000000011\\
121.121619	0.0300000000000011\\
121.254431	0\\
121.385295	-0.0600000000000023\\
121.430219	0\\
121.781821	0\\
121.824754	0.00999999999999091\\
122.045459	0\\
122.176313	0\\
122.309132	0.0200000000000102\\
122.352098	0\\
122.527882	0.0999999999999943\\
122.66069	0.22999999999999\\
122.748579	0.0900000000000034\\
122.924357	0.0500000000000114\\
123.010298	0.0500000000000114\\
123.05522	0\\
123.318891	0\\
123.36186	0.00999999999999091\\
123.537639	0.0900000000000034\\
123.625545	-0.0999999999999943\\
123.846239	0\\
124.504439	0\\
124.549368	-0.0200000000000102\\
124.592334	0\\
125.076712	0\\
125.119681	0.0900000000000034\\
125.207572	-0.0300000000000011\\
125.428271	-0.0800000000000125\\
125.471247	0.0200000000000102\\
125.69195	0.0600000000000023\\
125.734914	0\\
125.779703	0.0600000000000023\\
126.043519	0\\
126.086484	0.00999999999999091\\
126.219296	0.0200000000000102\\
126.350151	-0.0300000000000011\\
126.483027	0\\
126.746638	-0.00999999999999091\\
126.922422	0\\
127.010313	0\\
127.05328	-0.0500000000000114\\
127.229061	-0.00999999999999091\\
127.27399	-0.0200000000000102\\
127.316953	-0.0699999999999932\\
127.361874	0\\
127.535716	-0.0600000000000023\\
127.623596	-0.0300000000000011\\
127.711493	-0.0300000000000011\\
127.844301	0\\
127.976975	0\\
128.020085	0.0200000000000102\\
128.152891	0\\
128.283755	0\\
128.459531	0.0300000000000011\\
128.504462	-0.0200000000000102\\
128.592354	0\\
129.250574	0\\
129.426335	-0.150000000000006\\
129.469307	-0.0500000000000114\\
129.557202	0\\
130.350163	0\\
130.393138	0.0699999999999932\\
130.61384	0.0699999999999932\\
130.832595	0.039999999999992\\
130.920481	0.0800000000000125\\
131.008374	0.039999999999992\\
131.0533	0.0300000000000011\\
131.228938	0\\
131.668534	0\\
131.711545	-0.150000000000006\\
131.844314	0\\
132.76619	0\\
132.811108	0.0200000000000102\\
132.899	0\\
132.941973	0.00999999999999091\\
133.117757	0.0500000000000114\\
133.25059	0.00999999999999091\\
133.381426	0\\
134.611903	0\\
134.699786	0.129999999999995\\
134.787683	0.0300000000000011\\
134.918541	0\\
135.006432	0.0600000000000023\\
135.051352	0\\
135.094316	0.0200000000000102\\
135.227138	0\\
135.270102	0\\
135.315023	0.110000000000014\\
135.357988	0.039999999999992\\
};
\addplot [color=green]
  table[row sep=crcr]{%
86.240656	0.00999999999999091\\
86.461365	0.0500000000000114\\
86.504348	0.0500000000000114\\
86.549252	0.0600000000000023\\
86.680113	0.0699999999999932\\
86.725035	0.0699999999999932\\
86.812787	0.039999999999992\\
86.986753	0.0699999999999932\\
87.03168	0.0699999999999932\\
87.119563	0.0500000000000114\\
87.162537	0\\
88.084414	0\\
88.26019	0.0300000000000011\\
88.303171	0.0699999999999932\\
88.391059	0.0200000000000102\\
88.566837	0.0200000000000102\\
88.611755	0.0300000000000011\\
89.180117	0.0200000000000102\\
89.355897	0\\
89.443791	0\\
89.5317	0.0999999999999943\\
89.576601	0\\
89.619572	0.120000000000005\\
89.75243	0.0200000000000102\\
89.795218	0.0200000000000102\\
89.84014	0\\
89.883242	0.0200000000000102\\
90.059026	0.0800000000000125\\
90.14692	0.0300000000000011\\
90.365672	0\\
90.41061	0\\
90.498486	0.00999999999999091\\
90.71723	0\\
90.850044	0\\
90.980908	0.0200000000000102\\
91.156688	0.0200000000000102\\
91.332332	0.189999999999998\\
91.420363	0.150000000000006\\
91.463338	0.150000000000006\\
91.596139	0.039999999999992\\
91.726997	0.039999999999992\\
91.947702	0.00999999999999091\\
91.990669	0.039999999999992\\
92.211382	0.0300000000000011\\
92.254347	0.0699999999999932\\
92.387164	0.0699999999999932\\
92.560986	0\\
92.693797	0\\
92.824668	0.0200000000000102\\
92.912557	0.0600000000000023\\
93.176224	0\\
93.48482	0.139999999999986\\
93.615677	0.110000000000014\\
93.836246	0.039999999999992\\
93.879354	0.0500000000000114\\
93.967252	0.039999999999992\\
94.098104	0\\
94.801236	0\\
94.977009	-0.00999999999999091\\
95.021933	-0.00999999999999091\\
95.152791	0\\
95.285608	-0.00999999999999091\\
95.328573	-0.00999999999999091\\
95.592249	-0.0200000000000102\\
95.635215	-0.00999999999999091\\
95.723104	-0.0300000000000011\\
95.76803	-0.00999999999999091\\
95.943813	0\\
96.953578	0\\
97.174282	0.0300000000000011\\
97.26218	0.0300000000000011\\
97.350064	0.0200000000000102\\
97.437819	0.0200000000000102\\
97.611783	0\\
98.799291	0\\
98.975074	0.0200000000000102\\
99.018049	0.0200000000000102\\
99.105931	0.0800000000000125\\
99.281706	0.0500000000000114\\
99.414541	0.0500000000000114\\
99.590314	0\\
100.51219	0\\
100.600071	0.0300000000000011\\
100.687983	0.0300000000000011\\
100.863747	0.039999999999992\\
100.908677	0.159999999999997\\
100.951642	0.120000000000005\\
101.127424	0\\
101.21532	0.00999999999999091\\
101.260235	0.00999999999999091\\
101.436022	0\\
103.281728	0\\
103.324693	0.00999999999999091\\
103.412587	0.00999999999999091\\
103.457503	0.0300000000000011\\
103.588369	0.039999999999992\\
103.633286	0\\
103.676257	0\\
103.764149	0.0200000000000102\\
103.896964	0.150000000000006\\
103.984855	0.150000000000006\\
104.203603	0.110000000000014\\
104.291494	0.110000000000014\\
104.379383	0.0999999999999943\\
104.512192	0\\
104.599951	0.0300000000000011\\
104.688016	0.0300000000000011\\
104.906723	0\\
106.400873	0\\
106.533686	0.039999999999992\\
106.66441	0.0600000000000023\\
106.709332	0.039999999999992\\
106.79736	0.0300000000000011\\
107.01611	0.0300000000000011\\
107.148921	0\\
107.719246	0\\
107.895085	-0.0699999999999932\\
108.070802	-0.039999999999992\\
108.158692	-0.039999999999992\\
108.246584	0\\
108.291508	-0.0300000000000011\\
108.334474	-0.0300000000000011\\
108.555178	-0.00999999999999091\\
108.598144	0\\
109.389159	0\\
109.434091	-0.039999999999992\\
109.477056	-0.039999999999992\\
109.697756	-0.0999999999999943\\
109.916512	-0.00999999999999091\\
110.049323	0\\
112.070833	0\\
112.289561	-0.00999999999999091\\
112.467302	-0.039999999999992\\
112.510265	-0.039999999999992\\
112.555053	-0.00999999999999091\\
112.643081	-0.0600000000000023\\
112.816914	0\\
113.785665	0\\
114.049338	0.0500000000000114\\
114.092305	0.0600000000000023\\
114.313025	0.0500000000000114\\
114.400896	0.0500000000000114\\
114.531761	0\\
116.332545	0\\
116.508332	-0.00999999999999091\\
116.771997	0\\
117.432155	0\\
117.563033	-0.0300000000000011\\
117.695826	-0.0200000000000102\\
117.738663	-0.0200000000000102\\
117.914588	0.0200000000000102\\
118.047396	0.00999999999999091\\
118.090365	-0.00999999999999091\\
118.354039	-0.039999999999992\\
118.660675	-0.00999999999999091\\
118.705595	-0.00999999999999091\\
118.836461	0\\
119.320832	0\\
119.891148	-0.039999999999992\\
120.199751	0\\
120.902869	0\\
121.078661	0.0300000000000011\\
121.254431	0.0300000000000011\\
121.385295	0\\
122.352098	0\\
122.527882	0.0999999999999943\\
122.66069	0.139999999999986\\
122.748579	0.0900000000000034\\
122.924357	0.0699999999999932\\
123.010298	0.0500000000000114\\
123.05522	0.0500000000000114\\
123.273967	0\\
123.318891	0\\
123.36186	0.00999999999999091\\
123.537639	0.00999999999999091\\
123.625545	0\\
125.471247	0\\
125.69195	0.0600000000000023\\
125.734914	0.00999999999999091\\
125.779703	0.0600000000000023\\
125.99859	0.0300000000000011\\
126.043519	0.00999999999999091\\
126.086484	0.00999999999999091\\
126.219296	0\\
127.05328	0\\
127.229061	-0.039999999999992\\
127.27399	-0.0200000000000102\\
127.361874	-0.0200000000000102\\
127.535716	-0.0500000000000114\\
127.623596	-0.0500000000000114\\
127.844301	0\\
130.393138	0\\
130.832595	0.039999999999992\\
131.0533	0.039999999999992\\
131.228938	0\\
132.899	0\\
132.941973	0.00999999999999091\\
133.117757	0.00999999999999091\\
133.25059	0\\
134.699786	0\\
134.787683	0.0300000000000011\\
134.918541	0.0300000000000011\\
135.006432	0.0600000000000023\\
135.051352	0\\
135.094316	0\\
135.227138	0.00999999999999091\\
135.357988	0.00999999999999091\\
};
\addlegendentry{Edge-FS}

\addplot [color=red]
  table[row sep=crcr]{%
86.240656	0.000288774382710244\\
86.812787	-0.000100336279530211\\
93.967252	0.000347894776041358\\
95.152791	0.000257149624104613\\
108.158692	0.000300425747809641\\
108.334474	0.000194263592248944\\
108.685901	0.000316416488516325\\
109.213378	6.68083461619062e-06\\
122.045459	0.000576251314271303\\
122.176313	0.000414099008821722\\
124.152882	0.000853046287971893\\
125.207572	0.000992913889461988\\
126.043519	0.00028222608156625\\
126.219296	4.4237584631901e-05\\
127.010313	-1.76451296169944e-05\\
132.020095	0.000503309747784897\\
132.590408	0.000405782721998094\\
134.787683	0.000124460757774614\\
135.051352	0.000603054086440125\\
135.357988	0.000537940734801623\\
};
\addlegendentry{Velocity\\Reference}

\node[fill=white, below right, align=left]
at (axis cs:86.241,1) {$\fontsize{6}{0}\text{NMXM}_\text{y}\text{: 0.3807 }\fontsize{6}{0}\color{black}\text{MSE}_\text{y}\text{: 0.0126 }\fontsize{6}{0}\color{black}\text{var}_\text{y}\text{: 0.0056}$};
\end{axis}
\end{tikzpicture}%

==> matlab_plots/boxplot1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.352\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{0},{1.5},{2},{2.5},{3},{3.5}},
xlabel style={font=\color{white!15!black}},
xlabel={Mean depth measured [m]},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity Error [m/s]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={x},
title style={font={\small\bfseries}},legend style={font=\tiny},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0448810190709668\\
2	0.104377335547685\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0897542941407297\\
3	0.169524904472501\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.102885040933049\\
4	0.17201233123911\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.136397085417089\\
5	0.284948344961733\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.173584241220238\\
6	0.33\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.25950535463382e-05\\
2	0.000176368734398302\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.17734350250032e-05\\
3	0.000180742663897782\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00988029103908339\\
4	0.029565185294512\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	1.11728782643539e-05\\
5	0.00354994750730153\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10138046000219e-06\\
6	0.000399291080679376\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.104377335547685\\
2.125	0.104377335547685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.169524904472501\\
3.125	0.169524904472501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.17201233123911\\
4.125	0.17201233123911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.284948344961733\\
5.125	0.284948344961733\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.25950535463382e-05\\
2.125	1.25950535463382e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.17734350250032e-05\\
3.125	6.17734350250032e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.00988029103908339\\
4.125	0.00988029103908339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.11728782643539e-05\\
5.125	1.11728782643539e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	3.10138046000219e-06\\
6.125	3.10138046000219e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.000176368734398302\\
1.75	0.0448810190709668\\
2.25	0.0448810190709668\\
2.25	0.000176368734398302\\
1.75	0.000176368734398302\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.000180742663897782\\
2.75	0.0897542941407297\\
3.25	0.0897542941407297\\
3.25	0.000180742663897782\\
2.75	0.000180742663897782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.029565185294512\\
3.75	0.102885040933049\\
4.25	0.102885040933049\\
4.25	0.029565185294512\\
3.75	0.029565185294512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.00354994750730153\\
4.75	0.136397085417089\\
5.25	0.136397085417089\\
5.25	0.00354994750730153\\
4.75	0.00354994750730153\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.000399291080679376\\
5.75	0.173584241220238\\
6.25	0.173584241220238\\
6.25	0.000399291080679376\\
5.75	0.000399291080679376\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.00976401558511153\\
2.25	0.00976401558511153\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.0466933832128049\\
3.25	0.0466933832128049\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.033979037845449\\
4.25	0.033979037845449\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.0559010701042881\\
5.25	0.0559010701042881\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.0576748623247836\\
6.25	0.0576748623247836\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.128354017488427\\
2	0.169829627685652\\
2	0.178569986166916\\
2	0.179398615666192\\
};
\end{axis}

\begin{axis}[%
width=0.409\figurewidth,
height=\figureheight,
at={(0.48\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{0},{1.5},{2},{2.5},{3},{3.5}},
xlabel style={font=\color{white!15!black}},
xlabel={Mean depth measured [m]},
ymin=0,
ymax=0.3,
axis background/.style={fill=white},
title style={font=\bfseries},
title={y},
title style={font={\small\bfseries}},legend style={font=\tiny},
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0171988499606015\\
2	0.0410519862511127\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0210678978474892\\
3	0.0489905689185077\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0528922506270231\\
4	0.0667543586436494\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0567608096361756\\
5	0.127486744436738\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0516779952029154\\
6	0.124453934423303\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.40244519164901e-06\\
2	0.000192358028083817\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.64552800879336e-05\\
3	0.000330492571694485\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0159022570317058\\
4	0.0217011432694774\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.000216904969798648\\
5	0.00627720205204874\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	8.92577711919529e-06\\
6	0.000944523468431768\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0410519862511127\\
2.125	0.0410519862511127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0489905689185077\\
3.125	0.0489905689185077\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0667543586436494\\
4.125	0.0667543586436494\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.127486744436738\\
5.125	0.127486744436738\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.124453934423303\\
6.125	0.124453934423303\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5.40244519164901e-06\\
2.125	5.40244519164901e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.64552800879336e-05\\
3.125	2.64552800879336e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0159022570317058\\
4.125	0.0159022570317058\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.000216904969798648\\
5.125	0.000216904969798648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	8.92577711919529e-06\\
6.125	8.92577711919529e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.000192358028083817\\
1.75	0.0171988499606015\\
2.25	0.0171988499606015\\
2.25	0.000192358028083817\\
1.75	0.000192358028083817\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.000330492571694485\\
2.75	0.0210678978474892\\
3.25	0.0210678978474892\\
3.25	0.000330492571694485\\
2.75	0.000330492571694485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.0217011432694774\\
3.75	0.0528922506270231\\
4.25	0.0528922506270231\\
4.25	0.0217011432694774\\
3.75	0.0217011432694774\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.00627720205204874\\
4.75	0.0567608096361756\\
5.25	0.0567608096361756\\
5.25	0.00627720205204874\\
4.75	0.00627720205204874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.000944523468431768\\
5.75	0.0516779952029154\\
6.25	0.0516779952029154\\
6.25	0.000944523468431768\\
5.75	0.000944523468431768\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0026117108077246\\
2.25	0.0026117108077246\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.00631358013369621\\
3.25	0.00631358013369621\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.0381190423283115\\
4.25	0.0381190423283115\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.0204916969028321\\
5.25	0.0204916969028321\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.022303567973335\\
6.25	0.022303567973335\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	0.134137385750505\\
};
\end{axis}
\end{tikzpicture}%
